Construction and characterization of a seven-chip GridPix X-ray detector for solar axion searches

In the scope of solar axion searches, detectors which are able to measure low energetic X-rays with high efficiency are required. For this purpose a detector based on the GridPix technology was built for the CAST experiment at CERN. The GridPix is a pixelised readout ASIC (Timepix) with a Micromegas-like gas amplification stage (grid) built photolithographically on top. In order to reduce the detector's background level, several hardware and software vetoes were implemented. Hardware-wise, these vetoes consist of a ring of six GridPixes around a central GridPix, a readout of the induced grid signal, and two scintillators. On the software side, multiple approaches to distinguish between background events and X-ray photons are implemented. Here, also the hardware features, like the six surrounding GridPixes, are used. The new detector was tested in a long ($3500\,\text{h}$) background data taking campaign. The performance of the new vetoes was evaluated. The detector performance itself, for low energetic X-rays, was also evaluated with a variable X-ray generator using eight different energies from 0 to $10\,\text{keV}$. The efficiency for very low energetic X-rays and the energy resolution was determined.

==> (inline-0) <==
\begin{tikzpicture}[font=\tiny] 
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{1.0, 1.0, 1.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 0.0pt] (0.0000\textwidth, 0.7500\textwidth) rectangle (1.0000\textwidth, 0.0000\textwidth) ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.9200000166893005, 0.9200000166893005, 0.9200000166893005}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 0.0pt] (0.1111\textwidth, 0.6944\textwidth) rectangle (0.7777\textwidth, 0.0889\textwidth) ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.0, 0.0, 0.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.0811\textwidth)--(0.1111\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1979\textwidth, 0.0811\textwidth)--(0.1979\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.2847\textwidth, 0.0811\textwidth)--(0.2847\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.3715\textwidth, 0.0811\textwidth)--(0.3715\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.4583\textwidth, 0.0811\textwidth)--(0.4583\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.5451\textwidth, 0.0811\textwidth)--(0.5451\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.6319\textwidth, 0.0811\textwidth)--(0.6319\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.7187\textwidth, 0.0811\textwidth)--(0.7187\textwidth, 0.0889\textwidth) ;
\node [] at (0.1111\textwidth, 0.0570\textwidth){0} ;
\node [] at (0.1979\textwidth, 0.0570\textwidth){100} ;
\node [] at (0.2847\textwidth, 0.0570\textwidth){200} ;
\node [] at (0.3715\textwidth, 0.0570\textwidth){300} ;
\node [] at (0.4583\textwidth, 0.0570\textwidth){400} ;
\node [] at (0.5451\textwidth, 0.0570\textwidth){500} ;
\node [] at (0.6319\textwidth, 0.0570\textwidth){600} ;
\node [] at (0.7187\textwidth, 0.0570\textwidth){700} ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.0889\textwidth)--(0.1033\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.1678\textwidth)--(0.1033\textwidth, 0.1678\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.2466\textwidth)--(0.1033\textwidth, 0.2466\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.3254\textwidth)--(0.1033\textwidth, 0.3254\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.4043\textwidth)--(0.1033\textwidth, 0.4043\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.4831\textwidth)--(0.1033\textwidth, 0.4831\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.5620\textwidth)--(0.1033\textwidth, 0.5620\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.6408\textwidth)--(0.1033\textwidth, 0.6408\textwidth) ;
\node [left, anchor=east] at (0.1100\textwidth, 0.0889\textwidth){0
} ;
\node [left, anchor=east] at (0.1100\textwidth, 0.1678\textwidth){100
} ;
\node [left, anchor=east] at (0.1100\textwidth, 0.2466\textwidth){200
} ;
\node [left, anchor=east] at (0.1100\textwidth, 0.3254\textwidth){300
} ;
\node [left, anchor=east] at (0.1100\textwidth, 0.4043\textwidth){400
} ;
\node [left, anchor=east] at (0.1100\textwidth, 0.4831\textwidth){500
} ;
\node [left, anchor=east] at (0.1100\textwidth, 0.5620\textwidth){600
} ;
\node [left, anchor=east] at (0.1100\textwidth, 0.6408\textwidth){700
} ;
\node [] at (0.4444\textwidth, 0.0208\textwidth){x
} ;
\node [rotate = 90.0] at (0\textwidth, 0.367\textwidth){y
} ;
\definecolor{drawColor}{rgb}{1.0, 1.0, 1.0}
\definecolor{fillColor}{rgb}{0.0, 0.0, 0.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.6944\textwidth)--(0.1111\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1979\textwidth, 0.6944\textwidth)--(0.1979\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.2847\textwidth, 0.6944\textwidth)--(0.2847\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.3715\textwidth, 0.6944\textwidth)--(0.3715\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.4583\textwidth, 0.6944\textwidth)--(0.4583\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.5451\textwidth, 0.6944\textwidth)--(0.5451\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.6319\textwidth, 0.6944\textwidth)--(0.6319\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.7187\textwidth, 0.6944\textwidth)--(0.7187\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.0889\textwidth)--(0.7777\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.1678\textwidth)--(0.7777\textwidth, 0.1678\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.2466\textwidth)--(0.7777\textwidth, 0.2466\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.3254\textwidth)--(0.7777\textwidth, 0.3254\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.4043\textwidth)--(0.7777\textwidth, 0.4043\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.4831\textwidth)--(0.7777\textwidth, 0.4831\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.5620\textwidth)--(0.7777\textwidth, 0.5620\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.6408\textwidth)--(0.7777\textwidth, 0.6408\textwidth) ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.7804079055786133, 0.4866028726100922, 1.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6935\textwidth, 0.4792\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6927\textwidth, 0.4776\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6883\textwidth, 0.4768\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6892\textwidth, 0.4745\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6979\textwidth, 0.4705\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6987\textwidth, 0.4674\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6953\textwidth, 0.4634\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7005\textwidth, 0.4579\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6770\textwidth, 0.4571\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7005\textwidth, 0.4563\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6909\textwidth, 0.4555\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6840\textwidth, 0.4532\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6979\textwidth, 0.4484\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6831\textwidth, 0.4461\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6840\textwidth, 0.4461\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7013\textwidth, 0.4461\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6736\textwidth, 0.4453\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6744\textwidth, 0.4453\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6953\textwidth, 0.4406\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7022\textwidth, 0.4319\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7039\textwidth, 0.4311\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6996\textwidth, 0.4287\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7091\textwidth, 0.4264\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6927\textwidth, 0.4240\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6927\textwidth, 0.4232\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6996\textwidth, 0.4208\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6866\textwidth, 0.4161\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7065\textwidth, 0.4145\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7048\textwidth, 0.4082\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7213\textwidth, 0.4074\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7187\textwidth, 0.4051\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7334\textwidth, 0.4043\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7161\textwidth, 0.4011\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7109\textwidth, 0.4003\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7317\textwidth, 0.4003\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7256\textwidth, 0.3964\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7361\textwidth, 0.3964\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7265\textwidth, 0.3846\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7308\textwidth, 0.3846\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7126\textwidth, 0.3814\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7213\textwidth, 0.3696\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7586\textwidth, 0.3743\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7334\textwidth, 0.3633\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7456\textwidth, 0.3586\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7473\textwidth, 0.3586\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6970\textwidth, 0.3546\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7326\textwidth, 0.3546\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7161\textwidth, 0.3538\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7074\textwidth, 0.3530\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7152\textwidth, 0.3523\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7118\textwidth, 0.3515\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7178\textwidth, 0.3515\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7031\textwidth, 0.3507\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6987\textwidth, 0.3499\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7091\textwidth, 0.3491\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7126\textwidth, 0.3483\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7499\textwidth, 0.3459\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7517\textwidth, 0.3459\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6788\textwidth, 0.3562\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6727\textwidth, 0.3523\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7291\textwidth, 0.3444\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7308\textwidth, 0.3444\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7100\textwidth, 0.3436\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7395\textwidth, 0.3310\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7135\textwidth, 0.3318\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7005\textwidth, 0.3318\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7334\textwidth, 0.3325\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7152\textwidth, 0.3325\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7638\textwidth, 0.3333\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7439\textwidth, 0.3333\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7525\textwidth, 0.3341\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6848\textwidth, 0.3357\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6935\textwidth, 0.3412\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7404\textwidth, 0.3412\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7404\textwidth, 0.3404\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7065\textwidth, 0.3396\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7248\textwidth, 0.3396\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7256\textwidth, 0.3396\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7265\textwidth, 0.3396\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6944\textwidth, 0.3388\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7604\textwidth, 0.3247\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7170\textwidth, 0.3254\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7222\textwidth, 0.3262\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7239\textwidth, 0.3278\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7369\textwidth, 0.3278\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7690\textwidth, 0.3286\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7170\textwidth, 0.3286\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7100\textwidth, 0.3286\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7491\textwidth, 0.3294\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7135\textwidth, 0.3302\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7699\textwidth, 0.3325\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7482\textwidth, 0.3207\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7586\textwidth, 0.3223\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7456\textwidth, 0.3223\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7282\textwidth, 0.3223\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7152\textwidth, 0.3223\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7569\textwidth, 0.3231\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7534\textwidth, 0.3231\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7361\textwidth, 0.3231\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7274\textwidth, 0.3231\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7517\textwidth, 0.3239\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7482\textwidth, 0.3239\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7361\textwidth, 0.3239\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7343\textwidth, 0.3183\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6597\textwidth, 0.3396\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6605\textwidth, 0.3388\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6736\textwidth, 0.3420\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6614\textwidth, 0.3373\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6614\textwidth, 0.3365\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6736\textwidth, 0.3365\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6605\textwidth, 0.3396\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6779\textwidth, 0.3357\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7491\textwidth, 0.3168\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7473\textwidth, 0.3144\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7456\textwidth, 0.3144\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7508\textwidth, 0.3136\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7369\textwidth, 0.3120\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7456\textwidth, 0.3097\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7578\textwidth, 0.3081\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7430\textwidth, 0.3081\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7560\textwidth, 0.3089\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7274\textwidth, 0.3089\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7638\textwidth, 0.3113\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6406\textwidth, 0.3396\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6441\textwidth, 0.3207\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6501\textwidth, 0.3396\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6536\textwidth, 0.3515\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6388\textwidth, 0.3546\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6536\textwidth, 0.3278\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6336\textwidth, 0.3578\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7647\textwidth, 0.3065\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7621\textwidth, 0.3065\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7595\textwidth, 0.3065\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7560\textwidth, 0.2963\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7482\textwidth, 0.2978\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7534\textwidth, 0.2986\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7534\textwidth, 0.2994\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7578\textwidth, 0.3010\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7534\textwidth, 0.3018\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7508\textwidth, 0.3042\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.7656\textwidth, 0.3049\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6658\textwidth, 0.3057\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6267\textwidth, 0.3436\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6258\textwidth, 0.3467\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6293\textwidth, 0.3586\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6250\textwidth, 0.3586\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6154\textwidth, 0.3775\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5998\textwidth, 0.3775\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5989\textwidth, 0.3775\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5981\textwidth, 0.3775\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6024\textwidth, 0.3420\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6111\textwidth, 0.3751\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6059\textwidth, 0.3515\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5989\textwidth, 0.3562\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6041\textwidth, 0.3381\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6067\textwidth, 0.3357\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6041\textwidth, 0.3373\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6076\textwidth, 0.3507\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6093\textwidth, 0.3483\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6015\textwidth, 0.3688\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6119\textwidth, 0.3893\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5963\textwidth, 0.3641\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5963\textwidth, 0.3617\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5928\textwidth, 0.3507\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5954\textwidth, 0.3467\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5946\textwidth, 0.3633\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5928\textwidth, 0.3515\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5894\textwidth, 0.3570\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5859\textwidth, 0.3727\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5859\textwidth, 0.3586\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5850\textwidth, 0.3767\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5859\textwidth, 0.3554\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5902\textwidth, 0.3499\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6102\textwidth, 0.3972\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5755\textwidth, 0.3570\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5746\textwidth, 0.3554\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5755\textwidth, 0.3696\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5746\textwidth, 0.3775\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5798\textwidth, 0.3806\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5755\textwidth, 0.3412\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5720\textwidth, 0.3483\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4366\textwidth, 0.4232\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4401\textwidth, 0.3980\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4653\textwidth, 0.3893\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4479\textwidth, 0.3854\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4488\textwidth, 0.3854\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4653\textwidth, 0.3751\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4809\textwidth, 0.3727\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4679\textwidth, 0.3672\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4826\textwidth, 0.3657\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4644\textwidth, 0.3633\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4653\textwidth, 0.3633\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4679\textwidth, 0.3633\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4705\textwidth, 0.3617\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4791\textwidth, 0.3601\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4731\textwidth, 0.3593\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5008\textwidth, 0.4114\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4896\textwidth, 0.3972\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4896\textwidth, 0.3964\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4948\textwidth, 0.3830\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4982\textwidth, 0.3822\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4844\textwidth, 0.3767\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5000\textwidth, 0.3759\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4948\textwidth, 0.3735\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4922\textwidth, 0.3688\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4948\textwidth, 0.3562\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4948\textwidth, 0.3515\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5147\textwidth, 0.3862\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5225\textwidth, 0.3814\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5277\textwidth, 0.3767\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5321\textwidth, 0.3751\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6458\textwidth, 0.2773\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6527\textwidth, 0.2758\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6475\textwidth, 0.2718\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6076\textwidth, 0.2710\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6241\textwidth, 0.2710\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6215\textwidth, 0.2703\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6206\textwidth, 0.2687\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6441\textwidth, 0.2687\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6137\textwidth, 0.2679\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6319\textwidth, 0.2679\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6093\textwidth, 0.2671\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6414\textwidth, 0.2663\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6414\textwidth, 0.2655\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6545\textwidth, 0.2655\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6267\textwidth, 0.2647\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6276\textwidth, 0.2647\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6397\textwidth, 0.2647\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6501\textwidth, 0.2624\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6406\textwidth, 0.2600\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6545\textwidth, 0.2576\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6362\textwidth, 0.2545\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6458\textwidth, 0.2545\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6467\textwidth, 0.2545\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6553\textwidth, 0.2545\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6571\textwidth, 0.2529\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6536\textwidth, 0.2505\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6562\textwidth, 0.2498\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6441\textwidth, 0.2490\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6328\textwidth, 0.2482\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6458\textwidth, 0.2450\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6467\textwidth, 0.2450\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6362\textwidth, 0.2316\textwidth) circle [radius=0.006\textwidth] ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.0, 0.7491715550422668, 0.7701835632324219}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1710\textwidth, 0.4595\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1363\textwidth, 0.4587\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1545\textwidth, 0.4516\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1354\textwidth, 0.4453\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1641\textwidth, 0.4453\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1380\textwidth, 0.4437\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1320\textwidth, 0.4382\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2014\textwidth, 0.4382\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1311\textwidth, 0.4374\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1893\textwidth, 0.4342\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1311\textwidth, 0.4335\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1519\textwidth, 0.4327\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1867\textwidth, 0.4327\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1745\textwidth, 0.4303\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1884\textwidth, 0.4287\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1910\textwidth, 0.4279\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1745\textwidth, 0.4256\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1615\textwidth, 0.4240\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1927\textwidth, 0.4240\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1615\textwidth, 0.4232\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1884\textwidth, 0.4224\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1893\textwidth, 0.4224\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1893\textwidth, 0.4216\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1719\textwidth, 0.4161\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1788\textwidth, 0.4153\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1832\textwidth, 0.4153\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1415\textwidth, 0.4137\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1745\textwidth, 0.4137\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1745\textwidth, 0.4130\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1754\textwidth, 0.4130\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1571\textwidth, 0.4122\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1754\textwidth, 0.4122\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1571\textwidth, 0.4106\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1589\textwidth, 0.4106\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1198\textwidth, 0.4067\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1997\textwidth, 0.4177\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1858\textwidth, 0.4098\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1702\textwidth, 0.3996\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2179\textwidth, 0.4059\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1710\textwidth, 0.3988\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1702\textwidth, 0.3980\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2110\textwidth, 0.3980\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1719\textwidth, 0.3972\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2084\textwidth, 0.3964\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2084\textwidth, 0.3956\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1302\textwidth, 0.3948\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2266\textwidth, 0.3932\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1485\textwidth, 0.3862\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2353\textwidth, 0.3869\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1328\textwidth, 0.3846\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1337\textwidth, 0.3838\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1328\textwidth, 0.3822\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1537\textwidth, 0.3822\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1806\textwidth, 0.3783\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2396\textwidth, 0.3822\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2405\textwidth, 0.3806\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1450\textwidth, 0.3609\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1997\textwidth, 0.3649\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2057\textwidth, 0.3633\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2500\textwidth, 0.4043\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2535\textwidth, 0.3917\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2578\textwidth, 0.3846\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2483\textwidth, 0.3838\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2379\textwidth, 0.3727\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2587\textwidth, 0.3727\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2370\textwidth, 0.3704\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2587\textwidth, 0.3696\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2578\textwidth, 0.3680\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2587\textwidth, 0.3672\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2596\textwidth, 0.3672\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1450\textwidth, 0.3601\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2370\textwidth, 0.3593\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2665\textwidth, 0.3759\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2005\textwidth, 0.3546\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2648\textwidth, 0.3767\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2622\textwidth, 0.3830\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2630\textwidth, 0.3830\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2622\textwidth, 0.3609\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2622\textwidth, 0.3617\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1702\textwidth, 0.3483\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2066\textwidth, 0.3491\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2596\textwidth, 0.3507\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2708\textwidth, 0.3617\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2717\textwidth, 0.3743\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2708\textwidth, 0.3830\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1606\textwidth, 0.3396\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2066\textwidth, 0.3404\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2196\textwidth, 0.3459\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2196\textwidth, 0.3467\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2726\textwidth, 0.3436\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2795\textwidth, 0.3767\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2344\textwidth, 0.3459\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2795\textwidth, 0.3546\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2795\textwidth, 0.3964\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2813\textwidth, 0.3625\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.1840\textwidth, 0.3333\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2031\textwidth, 0.3381\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2266\textwidth, 0.3278\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2222\textwidth, 0.3333\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2908\textwidth, 0.3806\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2951\textwidth, 0.3696\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2856\textwidth, 0.3593\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2951\textwidth, 0.3452\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2986\textwidth, 0.3365\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2491\textwidth, 0.3215\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2474\textwidth, 0.3215\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2457\textwidth, 0.3223\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2483\textwidth, 0.3231\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2387\textwidth, 0.3231\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2491\textwidth, 0.3247\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2491\textwidth, 0.3262\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2509\textwidth, 0.3278\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2500\textwidth, 0.3278\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2891\textwidth, 0.3239\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2465\textwidth, 0.3128\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2413\textwidth, 0.3128\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2405\textwidth, 0.3136\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2457\textwidth, 0.3152\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2457\textwidth, 0.3199\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2656\textwidth, 0.3183\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3108\textwidth, 0.3641\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3125\textwidth, 0.3901\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3090\textwidth, 0.3294\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2231\textwidth, 0.3073\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2344\textwidth, 0.3081\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2344\textwidth, 0.3089\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2335\textwidth, 0.3089\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2361\textwidth, 0.3097\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2561\textwidth, 0.3073\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2570\textwidth, 0.3049\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3151\textwidth, 0.3081\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2118\textwidth, 0.2963\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2457\textwidth, 0.3002\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2587\textwidth, 0.2963\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2830\textwidth, 0.3010\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2761\textwidth, 0.3034\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2778\textwidth, 0.2963\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4288\textwidth, 0.2947\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4288\textwidth, 0.3144\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4323\textwidth, 0.3073\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4201\textwidth, 0.2986\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4123\textwidth, 0.3073\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4141\textwidth, 0.3081\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3950\textwidth, 0.2994\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4201\textwidth, 0.3089\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3932\textwidth, 0.3089\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3871\textwidth, 0.3089\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3889\textwidth, 0.3136\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4305\textwidth, 0.3097\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3880\textwidth, 0.3136\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3915\textwidth, 0.3105\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3976\textwidth, 0.3010\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3950\textwidth, 0.3010\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4158\textwidth, 0.3018\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4210\textwidth, 0.3026\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4305\textwidth, 0.3042\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4097\textwidth, 0.3042\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3993\textwidth, 0.3042\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4279\textwidth, 0.3049\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3897\textwidth, 0.3247\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4002\textwidth, 0.3168\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3828\textwidth, 0.3152\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3785\textwidth, 0.3191\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3837\textwidth, 0.2986\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3845\textwidth, 0.2994\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3811\textwidth, 0.3199\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3828\textwidth, 0.3215\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3819\textwidth, 0.3215\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3837\textwidth, 0.2994\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3819\textwidth, 0.3097\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3837\textwidth, 0.3002\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3828\textwidth, 0.3286\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3819\textwidth, 0.3105\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3819\textwidth, 0.3113\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3811\textwidth, 0.3388\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3724\textwidth, 0.3191\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3724\textwidth, 0.3113\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3733\textwidth, 0.3270\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3759\textwidth, 0.3467\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3550\textwidth, 0.3286\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3681\textwidth, 0.3160\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3620\textwidth, 0.3191\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3602\textwidth, 0.3270\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3559\textwidth, 0.3247\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3689\textwidth, 0.3254\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3681\textwidth, 0.3254\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3654\textwidth, 0.3262\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3646\textwidth, 0.3262\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3559\textwidth, 0.3262\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3672\textwidth, 0.3467\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3681\textwidth, 0.3396\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3663\textwidth, 0.3404\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3637\textwidth, 0.3420\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3550\textwidth, 0.3452\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3576\textwidth, 0.3459\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3490\textwidth, 0.3254\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3464\textwidth, 0.3349\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3464\textwidth, 0.3128\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3681\textwidth, 0.3499\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3689\textwidth, 0.3499\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3663\textwidth, 0.3483\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3437\textwidth, 0.3341\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3464\textwidth, 0.3593\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3455\textwidth, 0.3593\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5225\textwidth, 0.1480\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5416\textwidth, 0.1496\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5408\textwidth, 0.1559\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5234\textwidth, 0.1567\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5199\textwidth, 0.1709\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5191\textwidth, 0.1733\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4965\textwidth, 0.1741\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5225\textwidth, 0.1756\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5451\textwidth, 0.1764\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4965\textwidth, 0.1772\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5104\textwidth, 0.1780\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5026\textwidth, 0.1780\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4948\textwidth, 0.1796\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4896\textwidth, 0.1851\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4826\textwidth, 0.1851\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5043\textwidth, 0.1867\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5113\textwidth, 0.1890\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5061\textwidth, 0.1898\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.1875\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4809\textwidth, 0.1890\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4913\textwidth, 0.2072\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.2056\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4783\textwidth, 0.1780\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4896\textwidth, 0.2032\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5243\textwidth, 0.1969\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4739\textwidth, 0.2064\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4618\textwidth, 0.1898\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4739\textwidth, 0.1520\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4748\textwidth, 0.2056\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4548\textwidth, 0.1812\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4731\textwidth, 0.2048\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4739\textwidth, 0.2032\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4566\textwidth, 0.1977\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4757\textwidth, 0.1819\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4635\textwidth, 0.2159\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4548\textwidth, 0.2135\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4670\textwidth, 0.2159\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4661\textwidth, 0.2159\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4601\textwidth, 0.2222\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4696\textwidth, 0.2253\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3654\textwidth, 0.2766\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3472\textwidth, 0.2758\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3984\textwidth, 0.2671\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3941\textwidth, 0.2663\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3741\textwidth, 0.2639\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3984\textwidth, 0.2624\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3585\textwidth, 0.2576\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3950\textwidth, 0.2466\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4227\textwidth, 0.2308\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4088\textwidth, 0.2703\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4314\textwidth, 0.2324\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4357\textwidth, 0.2379\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4132\textwidth, 0.2663\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4305\textwidth, 0.2655\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4097\textwidth, 0.2616\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4288\textwidth, 0.2632\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4349\textwidth, 0.2127\textwidth) circle [radius=0.006\textwidth] ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.484879732131958, 0.683388352394104, 0.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5816\textwidth, 0.6889\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6050\textwidth, 0.6881\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5954\textwidth, 0.6858\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5911\textwidth, 0.6842\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5902\textwidth, 0.6834\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6119\textwidth, 0.6834\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5547\textwidth, 0.6826\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5711\textwidth, 0.6818\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6206\textwidth, 0.6810\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5885\textwidth, 0.6802\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5920\textwidth, 0.6779\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5911\textwidth, 0.6771\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6119\textwidth, 0.6747\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5460\textwidth, 0.6739\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6145\textwidth, 0.6731\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6119\textwidth, 0.6692\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6128\textwidth, 0.6692\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6267\textwidth, 0.6850\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6293\textwidth, 0.6842\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6354\textwidth, 0.6724\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6467\textwidth, 0.6542\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6284\textwidth, 0.6668\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6406\textwidth, 0.6692\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6302\textwidth, 0.6676\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6510\textwidth, 0.6818\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6501\textwidth, 0.6810\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5286\textwidth, 0.6684\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6449\textwidth, 0.6306\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6414\textwidth, 0.6156\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6484\textwidth, 0.6172\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6449\textwidth, 0.6187\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6441\textwidth, 0.6195\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6432\textwidth, 0.6195\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6432\textwidth, 0.6203\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6458\textwidth, 0.6219\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6449\textwidth, 0.6243\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6475\textwidth, 0.6250\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6423\textwidth, 0.6290\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6484\textwidth, 0.6061\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6484\textwidth, 0.6116\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6588\textwidth, 0.5943\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6501\textwidth, 0.6061\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6536\textwidth, 0.6022\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6519\textwidth, 0.5943\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6536\textwidth, 0.5793\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6449\textwidth, 0.5817\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.6467\textwidth, 0.5722\textwidth) circle [radius=0.006\textwidth] ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.9719701409339905, 0.4636178016662598, 0.4272272884845734}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5130\textwidth, 0.5028\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5028\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4965\textwidth, 0.5052\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.5052\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4835\textwidth, 0.5052\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4956\textwidth, 0.5060\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4783\textwidth, 0.5060\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4757\textwidth, 0.5060\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4965\textwidth, 0.5068\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4948\textwidth, 0.5068\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5068\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4835\textwidth, 0.5068\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4765\textwidth, 0.5068\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5000\textwidth, 0.5076\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4904\textwidth, 0.5084\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4852\textwidth, 0.5084\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4826\textwidth, 0.5084\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5156\textwidth, 0.5091\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5008\textwidth, 0.5091\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4991\textwidth, 0.5091\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4965\textwidth, 0.5091\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4878\textwidth, 0.5091\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4791\textwidth, 0.5091\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4731\textwidth, 0.5091\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4722\textwidth, 0.5091\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4982\textwidth, 0.5099\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4774\textwidth, 0.5099\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4757\textwidth, 0.5099\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5026\textwidth, 0.5107\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4739\textwidth, 0.5107\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4731\textwidth, 0.5107\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4722\textwidth, 0.5107\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5130\textwidth, 0.5115\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4904\textwidth, 0.5115\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4896\textwidth, 0.5115\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4809\textwidth, 0.5115\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4713\textwidth, 0.5115\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5156\textwidth, 0.5123\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4844\textwidth, 0.5123\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4817\textwidth, 0.5123\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4800\textwidth, 0.5123\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4757\textwidth, 0.5123\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4982\textwidth, 0.5131\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4817\textwidth, 0.5131\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4705\textwidth, 0.5131\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4956\textwidth, 0.5139\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4861\textwidth, 0.5139\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4748\textwidth, 0.5139\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4844\textwidth, 0.5147\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4809\textwidth, 0.5147\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4930\textwidth, 0.5155\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4922\textwidth, 0.5155\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4904\textwidth, 0.5155\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4896\textwidth, 0.5155\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4817\textwidth, 0.5155\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4765\textwidth, 0.5155\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4722\textwidth, 0.5155\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.5162\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4861\textwidth, 0.5162\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4852\textwidth, 0.5162\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4844\textwidth, 0.5162\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5208\textwidth, 0.5170\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5069\textwidth, 0.5170\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5043\textwidth, 0.5170\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4982\textwidth, 0.5170\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4974\textwidth, 0.5170\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5170\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4913\textwidth, 0.5170\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4861\textwidth, 0.5170\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4800\textwidth, 0.5170\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4765\textwidth, 0.5170\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4748\textwidth, 0.5170\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5208\textwidth, 0.5178\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4930\textwidth, 0.5178\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4913\textwidth, 0.5178\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4835\textwidth, 0.5178\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4748\textwidth, 0.5178\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5061\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5008\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4991\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4930\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4800\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4705\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4904\textwidth, 0.5194\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4896\textwidth, 0.5194\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4800\textwidth, 0.5194\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4731\textwidth, 0.5194\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4930\textwidth, 0.5202\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4835\textwidth, 0.5202\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4809\textwidth, 0.5202\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4800\textwidth, 0.5202\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5139\textwidth, 0.5210\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4974\textwidth, 0.5210\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5210\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4896\textwidth, 0.5210\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4887\textwidth, 0.5210\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4783\textwidth, 0.5210\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4705\textwidth, 0.5210\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5008\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4922\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4800\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4791\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4713\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5104\textwidth, 0.5226\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4982\textwidth, 0.5226\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4930\textwidth, 0.5226\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4844\textwidth, 0.5226\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4826\textwidth, 0.5226\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4783\textwidth, 0.5226\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4731\textwidth, 0.5226\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5347\textwidth, 0.5233\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5061\textwidth, 0.5233\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4800\textwidth, 0.5233\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4956\textwidth, 0.5241\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4878\textwidth, 0.5241\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.5241\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4809\textwidth, 0.5241\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5191\textwidth, 0.5249\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5095\textwidth, 0.5249\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4835\textwidth, 0.5249\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4826\textwidth, 0.5249\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4800\textwidth, 0.5249\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4731\textwidth, 0.5249\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5052\textwidth, 0.5257\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4948\textwidth, 0.5257\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4878\textwidth, 0.5257\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.5257\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4922\textwidth, 0.5265\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4887\textwidth, 0.5265\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4826\textwidth, 0.5265\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4809\textwidth, 0.5265\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5034\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4991\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4965\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4956\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4913\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4861\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4844\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4800\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4739\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4731\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4722\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4965\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4913\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4904\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4887\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4861\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4844\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4826\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4809\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5139\textwidth, 0.5289\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5069\textwidth, 0.5289\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5026\textwidth, 0.5289\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5008\textwidth, 0.5289\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4922\textwidth, 0.5289\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4844\textwidth, 0.5289\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4731\textwidth, 0.5289\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5052\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4826\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4817\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4739\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4991\textwidth, 0.5304\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4930\textwidth, 0.5304\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4826\textwidth, 0.5304\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5052\textwidth, 0.5312\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5312\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4922\textwidth, 0.5312\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4835\textwidth, 0.5312\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4809\textwidth, 0.5312\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4739\textwidth, 0.5312\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5191\textwidth, 0.5320\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5017\textwidth, 0.5320\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5008\textwidth, 0.5320\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5320\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4930\textwidth, 0.5320\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4844\textwidth, 0.5320\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5008\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4922\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4887\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4861\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4844\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4809\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4783\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4705\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5034\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5026\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5000\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4861\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4826\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4817\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4722\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5113\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5104\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4913\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4904\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4861\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4852\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4817\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4800\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4739\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4713\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4705\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5121\textwidth, 0.5352\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4991\textwidth, 0.5352\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4948\textwidth, 0.5352\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4913\textwidth, 0.5352\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4861\textwidth, 0.5352\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4713\textwidth, 0.5352\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4705\textwidth, 0.5352\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5130\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5000\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4887\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4844\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4748\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4722\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4713\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4705\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5367\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4930\textwidth, 0.5367\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4913\textwidth, 0.5367\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4844\textwidth, 0.5367\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4835\textwidth, 0.5367\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4731\textwidth, 0.5367\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5225\textwidth, 0.5375\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5173\textwidth, 0.5375\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5121\textwidth, 0.5375\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5008\textwidth, 0.5375\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4974\textwidth, 0.5375\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4948\textwidth, 0.5375\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4930\textwidth, 0.5375\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4844\textwidth, 0.5375\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5191\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5104\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5017\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5000\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4991\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4974\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4913\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4844\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4817\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4765\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4757\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5217\textwidth, 0.5391\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5156\textwidth, 0.5391\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5043\textwidth, 0.5391\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5000\textwidth, 0.5391\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4913\textwidth, 0.5391\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4896\textwidth, 0.5391\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4861\textwidth, 0.5391\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4817\textwidth, 0.5391\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4722\textwidth, 0.5391\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5173\textwidth, 0.5399\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5104\textwidth, 0.5399\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5061\textwidth, 0.5399\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4861\textwidth, 0.5399\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4809\textwidth, 0.5399\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4791\textwidth, 0.5399\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4774\textwidth, 0.5399\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4765\textwidth, 0.5399\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4757\textwidth, 0.5399\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5095\textwidth, 0.5407\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5069\textwidth, 0.5407\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4982\textwidth, 0.5407\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5407\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4852\textwidth, 0.5407\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4783\textwidth, 0.5407\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4722\textwidth, 0.5407\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4705\textwidth, 0.5407\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5191\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5165\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5087\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5078\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5069\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5026\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4948\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4930\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4887\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4826\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4757\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4722\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4583\textwidth, 0.5060\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4661\textwidth, 0.5068\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4635\textwidth, 0.5084\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4557\textwidth, 0.5084\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4583\textwidth, 0.5091\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4583\textwidth, 0.5099\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4566\textwidth, 0.5099\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4566\textwidth, 0.5107\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4644\textwidth, 0.5115\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4644\textwidth, 0.5123\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4609\textwidth, 0.5123\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4583\textwidth, 0.5123\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4557\textwidth, 0.5131\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4557\textwidth, 0.5139\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4696\textwidth, 0.5162\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4670\textwidth, 0.5170\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4635\textwidth, 0.5170\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4670\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4627\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4618\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4679\textwidth, 0.5194\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4661\textwidth, 0.5194\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4653\textwidth, 0.5194\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4687\textwidth, 0.5202\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4574\textwidth, 0.5202\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4574\textwidth, 0.5210\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4635\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4574\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4548\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4540\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4696\textwidth, 0.5226\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4583\textwidth, 0.5226\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4548\textwidth, 0.5226\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4653\textwidth, 0.5233\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4635\textwidth, 0.5233\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4601\textwidth, 0.5233\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4566\textwidth, 0.5233\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4696\textwidth, 0.5241\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4548\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4679\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4531\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4601\textwidth, 0.5289\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4661\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4653\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4574\textwidth, 0.5304\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4601\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4609\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4670\textwidth, 0.5375\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4679\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4609\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4635\textwidth, 0.5312\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4618\textwidth, 0.5312\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4566\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4618\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4540\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4566\textwidth, 0.5391\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4566\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4601\textwidth, 0.5399\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4609\textwidth, 0.5399\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4592\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4679\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4696\textwidth, 0.5352\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4583\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4601\textwidth, 0.5407\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4687\textwidth, 0.5352\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4696\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4679\textwidth, 0.5367\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4887\textwidth, 0.5430\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4540\textwidth, 0.5438\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4592\textwidth, 0.5438\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4705\textwidth, 0.5438\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4887\textwidth, 0.5438\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4913\textwidth, 0.5438\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5156\textwidth, 0.5423\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5008\textwidth, 0.5438\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5078\textwidth, 0.5423\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4930\textwidth, 0.5423\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4922\textwidth, 0.5423\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4713\textwidth, 0.5430\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4835\textwidth, 0.5430\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4861\textwidth, 0.5423\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4800\textwidth, 0.5423\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4722\textwidth, 0.5423\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5234\textwidth, 0.5430\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4722\textwidth, 0.5430\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5026\textwidth, 0.5430\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5008\textwidth, 0.5430\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4948\textwidth, 0.5430\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4922\textwidth, 0.5430\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4722\textwidth, 0.5446\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4748\textwidth, 0.5446\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4922\textwidth, 0.5446\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5446\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4974\textwidth, 0.5446\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4705\textwidth, 0.5454\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4731\textwidth, 0.5454\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4748\textwidth, 0.5454\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5061\textwidth, 0.5454\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5104\textwidth, 0.5454\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4783\textwidth, 0.5462\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4826\textwidth, 0.5462\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4896\textwidth, 0.5462\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4982\textwidth, 0.5462\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5000\textwidth, 0.5462\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5008\textwidth, 0.5462\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4731\textwidth, 0.5462\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4670\textwidth, 0.5462\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5165\textwidth, 0.5470\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4835\textwidth, 0.5470\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4817\textwidth, 0.5470\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4748\textwidth, 0.5470\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4913\textwidth, 0.5478\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4722\textwidth, 0.5486\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4809\textwidth, 0.5486\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4826\textwidth, 0.5486\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4991\textwidth, 0.5486\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5147\textwidth, 0.5486\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5000\textwidth, 0.5486\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4991\textwidth, 0.5494\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5260\textwidth, 0.5494\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4713\textwidth, 0.5494\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5000\textwidth, 0.5494\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5165\textwidth, 0.5494\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4913\textwidth, 0.5501\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.5501\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4800\textwidth, 0.5501\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5147\textwidth, 0.5501\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5139\textwidth, 0.5501\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4696\textwidth, 0.5501\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5139\textwidth, 0.5509\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4930\textwidth, 0.5509\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4913\textwidth, 0.5509\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4887\textwidth, 0.5509\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4748\textwidth, 0.5509\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4844\textwidth, 0.5517\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4809\textwidth, 0.5517\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4774\textwidth, 0.5517\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.5517\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4956\textwidth, 0.5517\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4800\textwidth, 0.5517\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4974\textwidth, 0.5517\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4687\textwidth, 0.5525\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4930\textwidth, 0.5525\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4956\textwidth, 0.5525\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4748\textwidth, 0.5525\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4739\textwidth, 0.5525\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4731\textwidth, 0.5525\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5199\textwidth, 0.5525\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.5525\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4791\textwidth, 0.5525\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4791\textwidth, 0.5533\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4748\textwidth, 0.5533\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4679\textwidth, 0.5533\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4670\textwidth, 0.5533\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4644\textwidth, 0.5533\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4948\textwidth, 0.5541\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4896\textwidth, 0.5541\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4878\textwidth, 0.5549\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4826\textwidth, 0.5549\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5034\textwidth, 0.5549\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5234\textwidth, 0.5565\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4765\textwidth, 0.5565\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4687\textwidth, 0.5565\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4731\textwidth, 0.5572\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4722\textwidth, 0.5572\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4687\textwidth, 0.5572\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4817\textwidth, 0.5572\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5243\textwidth, 0.5572\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4896\textwidth, 0.5580\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5087\textwidth, 0.5588\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4791\textwidth, 0.5588\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4722\textwidth, 0.5596\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4583\textwidth, 0.5604\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4965\textwidth, 0.5612\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4583\textwidth, 0.5612\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4583\textwidth, 0.5620\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.5628\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4956\textwidth, 0.5635\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4774\textwidth, 0.5643\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4609\textwidth, 0.5643\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4757\textwidth, 0.5651\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4956\textwidth, 0.5651\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4774\textwidth, 0.5651\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4922\textwidth, 0.5659\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4922\textwidth, 0.5683\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4948\textwidth, 0.5691\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.5754\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4982\textwidth, 0.5793\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3715\textwidth, 0.5021\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3464\textwidth, 0.5060\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3967\textwidth, 0.5068\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3733\textwidth, 0.5068\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3941\textwidth, 0.5076\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3993\textwidth, 0.5084\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3724\textwidth, 0.5084\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3715\textwidth, 0.5084\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4036\textwidth, 0.5091\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3932\textwidth, 0.5099\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4106\textwidth, 0.5107\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4036\textwidth, 0.5107\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4114\textwidth, 0.5115\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3984\textwidth, 0.5115\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3976\textwidth, 0.5115\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3932\textwidth, 0.5115\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4071\textwidth, 0.5123\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3689\textwidth, 0.5123\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4088\textwidth, 0.5139\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3602\textwidth, 0.5139\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3594\textwidth, 0.5147\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3550\textwidth, 0.5147\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3941\textwidth, 0.5155\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4054\textwidth, 0.5162\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3845\textwidth, 0.5162\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3785\textwidth, 0.5162\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4080\textwidth, 0.5178\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4054\textwidth, 0.5178\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4045\textwidth, 0.5178\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4028\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3793\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3464\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3333\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4028\textwidth, 0.5194\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3984\textwidth, 0.5194\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3342\textwidth, 0.5194\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4141\textwidth, 0.5202\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3984\textwidth, 0.5202\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3976\textwidth, 0.5202\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3637\textwidth, 0.5202\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4002\textwidth, 0.5210\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3602\textwidth, 0.5210\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3594\textwidth, 0.5210\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3524\textwidth, 0.5210\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3437\textwidth, 0.5210\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4106\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4088\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3984\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3976\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3897\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3863\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3490\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3437\textwidth, 0.5218\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3698\textwidth, 0.5226\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4088\textwidth, 0.5233\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4019\textwidth, 0.5233\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3689\textwidth, 0.5233\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3585\textwidth, 0.5241\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3325\textwidth, 0.5241\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3759\textwidth, 0.5249\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3620\textwidth, 0.5249\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3967\textwidth, 0.5257\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3993\textwidth, 0.5265\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3654\textwidth, 0.5265\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3984\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3967\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3802\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3654\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3429\textwidth, 0.5273\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4028\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3880\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3811\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3793\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3654\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3333\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4132\textwidth, 0.5289\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3932\textwidth, 0.5289\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3681\textwidth, 0.5289\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3654\textwidth, 0.5289\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3958\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3672\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3464\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3897\textwidth, 0.5304\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3785\textwidth, 0.5304\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3897\textwidth, 0.5312\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3759\textwidth, 0.5312\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3724\textwidth, 0.5312\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3637\textwidth, 0.5312\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3611\textwidth, 0.5312\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4045\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3924\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3637\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4045\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3663\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3290\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4045\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3385\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4062\textwidth, 0.5352\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3333\textwidth, 0.5352\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4002\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3897\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3498\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3290\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3793\textwidth, 0.5367\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4088\textwidth, 0.5375\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3516\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3637\textwidth, 0.5391\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3516\textwidth, 0.5391\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3394\textwidth, 0.5391\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4062\textwidth, 0.5407\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3924\textwidth, 0.5407\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3038\textwidth, 0.5028\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3255\textwidth, 0.5241\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3082\textwidth, 0.5257\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3281\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3168\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3047\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3047\textwidth, 0.5304\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3247\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3082\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3038\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3221\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3203\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3073\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3238\textwidth, 0.5367\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3160\textwidth, 0.5367\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3090\textwidth, 0.5367\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3125\textwidth, 0.5375\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3099\textwidth, 0.5375\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3186\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3090\textwidth, 0.5391\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3238\textwidth, 0.5407\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3142\textwidth, 0.5407\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3594\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3507\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3038\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3871\textwidth, 0.5423\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3819\textwidth, 0.5423\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3854\textwidth, 0.5446\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3585\textwidth, 0.5446\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4193\textwidth, 0.5028\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4158\textwidth, 0.5060\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4227\textwidth, 0.5076\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4210\textwidth, 0.5084\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4340\textwidth, 0.5099\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4331\textwidth, 0.5123\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4271\textwidth, 0.5155\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4227\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4210\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4201\textwidth, 0.5194\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4236\textwidth, 0.5210\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4297\textwidth, 0.5241\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4193\textwidth, 0.5249\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4149\textwidth, 0.5289\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4114\textwidth, 0.5423\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4253\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4210\textwidth, 0.5360\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4167\textwidth, 0.5375\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4297\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3906\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4245\textwidth, 0.5399\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3958\textwidth, 0.5423\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4002\textwidth, 0.5470\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3663\textwidth, 0.5478\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3950\textwidth, 0.5478\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3906\textwidth, 0.5486\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3637\textwidth, 0.5501\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3924\textwidth, 0.5509\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3377\textwidth, 0.5494\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4288\textwidth, 0.5517\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3924\textwidth, 0.5525\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3186\textwidth, 0.5478\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3203\textwidth, 0.5486\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3212\textwidth, 0.5478\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3194\textwidth, 0.5470\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3290\textwidth, 0.5525\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3628\textwidth, 0.5533\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3108\textwidth, 0.5509\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3056\textwidth, 0.5517\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3073\textwidth, 0.5517\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3116\textwidth, 0.5494\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3099\textwidth, 0.5494\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3047\textwidth, 0.5517\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3090\textwidth, 0.5549\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3056\textwidth, 0.5525\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2960\textwidth, 0.5501\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2960\textwidth, 0.5517\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2977\textwidth, 0.5391\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2995\textwidth, 0.5099\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2917\textwidth, 0.5430\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2986\textwidth, 0.5170\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2977\textwidth, 0.5178\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2908\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2986\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2951\textwidth, 0.5186\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2943\textwidth, 0.5407\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2969\textwidth, 0.5494\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2951\textwidth, 0.5423\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2960\textwidth, 0.5438\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2925\textwidth, 0.5565\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3012\textwidth, 0.5565\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2943\textwidth, 0.5438\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3012\textwidth, 0.5438\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3030\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2995\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2951\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2960\textwidth, 0.5557\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2995\textwidth, 0.5557\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2934\textwidth, 0.5462\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3021\textwidth, 0.5304\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2943\textwidth, 0.5304\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2951\textwidth, 0.5549\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2960\textwidth, 0.5549\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2951\textwidth, 0.5541\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3030\textwidth, 0.5320\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2960\textwidth, 0.5320\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2951\textwidth, 0.5320\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3004\textwidth, 0.5517\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2960\textwidth, 0.5525\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2908\textwidth, 0.5446\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2951\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2969\textwidth, 0.5407\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3707\textwidth, 0.5580\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3715\textwidth, 0.5580\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2969\textwidth, 0.5580\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3247\textwidth, 0.5580\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3273\textwidth, 0.5580\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3837\textwidth, 0.5588\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3099\textwidth, 0.5596\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3125\textwidth, 0.5596\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2986\textwidth, 0.5588\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3741\textwidth, 0.5643\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3012\textwidth, 0.5651\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3030\textwidth, 0.5651\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2873\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2865\textwidth, 0.5352\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2891\textwidth, 0.5423\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2891\textwidth, 0.5430\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2873\textwidth, 0.5596\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2873\textwidth, 0.5296\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3134\textwidth, 0.5691\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3168\textwidth, 0.5691\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2648\textwidth, 0.5328\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2622\textwidth, 0.5344\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2622\textwidth, 0.5375\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2717\textwidth, 0.5281\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2813\textwidth, 0.5320\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2821\textwidth, 0.5352\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2674\textwidth, 0.5383\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2674\textwidth, 0.5210\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2613\textwidth, 0.5312\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2708\textwidth, 0.5312\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2856\textwidth, 0.5423\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2830\textwidth, 0.5620\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2839\textwidth, 0.5620\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2734\textwidth, 0.5635\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2804\textwidth, 0.5525\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2856\textwidth, 0.5643\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2604\textwidth, 0.5620\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2604\textwidth, 0.5596\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2491\textwidth, 0.5635\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2509\textwidth, 0.5588\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2491\textwidth, 0.5643\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2457\textwidth, 0.5714\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2448\textwidth, 0.5675\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2491\textwidth, 0.5975\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2483\textwidth, 0.5967\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2708\textwidth, 0.6069\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2396\textwidth, 0.5628\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2405\textwidth, 0.5336\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2405\textwidth, 0.5549\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2544\textwidth, 0.6101\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2361\textwidth, 0.6085\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2526\textwidth, 0.6258\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2761\textwidth, 0.6187\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2639\textwidth, 0.6298\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2795\textwidth, 0.6172\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2517\textwidth, 0.6408\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2396\textwidth, 0.6392\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2535\textwidth, 0.6455\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2396\textwidth, 0.6408\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2943\textwidth, 0.6416\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2370\textwidth, 0.6495\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2674\textwidth, 0.6566\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2891\textwidth, 0.6637\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2821\textwidth, 0.6629\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2847\textwidth, 0.6645\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3099\textwidth, 0.6503\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3194\textwidth, 0.6684\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3099\textwidth, 0.6700\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3247\textwidth, 0.6629\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3255\textwidth, 0.6724\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3325\textwidth, 0.6463\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3116\textwidth, 0.6802\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3134\textwidth, 0.6802\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3194\textwidth, 0.6802\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.2986\textwidth, 0.6739\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3351\textwidth, 0.6794\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3021\textwidth, 0.6779\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3038\textwidth, 0.6873\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3247\textwidth, 0.6826\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3203\textwidth, 0.6810\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3247\textwidth, 0.6889\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3281\textwidth, 0.6873\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3186\textwidth, 0.6858\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3194\textwidth, 0.6858\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3203\textwidth, 0.6858\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3290\textwidth, 0.6818\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3490\textwidth, 0.6834\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3385\textwidth, 0.6708\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3394\textwidth, 0.6842\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3377\textwidth, 0.6826\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3385\textwidth, 0.6724\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3411\textwidth, 0.6858\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3359\textwidth, 0.6905\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3533\textwidth, 0.6692\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3568\textwidth, 0.6850\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3394\textwidth, 0.6897\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3611\textwidth, 0.6850\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3542\textwidth, 0.6834\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3689\textwidth, 0.6842\textwidth) circle [radius=0.006\textwidth] ;
\definecolor{drawColor}{rgb}{0.2000000029802322, 0.2000000029802322, 0.2000000029802322}
\definecolor{fillColor}{rgb}{0.0, 0.0, 0.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.6666\textwidth, 0.0889\textwidth)--(0.2222\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.7777\textwidth, 0.2908\textwidth)--(0.1111\textwidth, 0.2908\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.7777\textwidth, 0.4926\textwidth)--(0.1111\textwidth, 0.4926\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.6666\textwidth, 0.6944\textwidth)--(0.2222\textwidth, 0.6944\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.4926\textwidth)--(0.1111\textwidth, 0.2908\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.3333\textwidth, 0.4926\textwidth)--(0.3333\textwidth, 0.2908\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.5555\textwidth, 0.4926\textwidth)--(0.5555\textwidth, 0.2908\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.7777\textwidth, 0.4926\textwidth)--(0.7777\textwidth, 0.2908\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.2222\textwidth, 0.2908\textwidth)--(0.2222\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.4444\textwidth, 0.2908\textwidth)--(0.4444\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.6666\textwidth, 0.2908\textwidth)--(0.6666\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.2222\textwidth, 0.6944\textwidth)--(0.2222\textwidth, 0.4926\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.4444\textwidth, 0.6944\textwidth)--(0.4444\textwidth, 0.4926\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.6666\textwidth, 0.6944\textwidth)--(0.6666\textwidth, 0.4926\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt]

(0.1111\textwidth, 0.0889\textwidth)  -- 
(0.1111\textwidth, 0.0889\textwidth)
;%\node [right, font=\fontsize{11.0}{12}\selectfont
%, anchor=west] at (0.7999\textwidth, 0.4850\textwidth){ID} ;
\node [right, anchor=west] at (0.7999\textwidth, 0.4850\textwidth){ID} ;
\definecolor{drawColor}{rgb}{1.0, 1.0, 1.0}
\definecolor{fillColor}{rgb}{0.9200000166893005, 0.9200000166893005, 0.9200000166893005}

\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 1.0, line width = 1.0pt] (0.7999\textwidth, 0.4617\textwidth) rectangle (0.8444\textwidth, 0.4172\textwidth) ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.9719701409339905, 0.4636178016662598, 0.4272272884845734}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.8222\textwidth, 0.4395\textwidth) circle [radius=0.007\textwidth] ;
\node [right
, anchor=west] at (0.8577\textwidth, 0.4395\textwidth){0
} ;
\definecolor{drawColor}{rgb}{1.0, 1.0, 1.0}
\definecolor{fillColor}{rgb}{0.9200000166893005, 0.9200000166893005, 0.9200000166893005}

\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 1.0, line width = 1.0pt] (0.7999\textwidth, 0.4150\textwidth) rectangle (0.8444\textwidth, 0.3706\textwidth) ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.484879732131958, 0.683388352394104, 0.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.8222\textwidth, 0.3928\textwidth) circle [radius=0.007\textwidth] ;
\node [right
, anchor=west] at (0.8577\textwidth, 0.3928\textwidth){1
} ;
\definecolor{drawColor}{rgb}{1.0, 1.0, 1.0}
\definecolor{fillColor}{rgb}{0.9200000166893005, 0.9200000166893005, 0.9200000166893005}

\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 1.0, line width = 1.0pt] (0.7999\textwidth, 0.3683\textwidth) rectangle (0.8444\textwidth, 0.3239\textwidth) ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.0, 0.7491715550422668, 0.7701835632324219}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.8222\textwidth, 0.3461\textwidth) circle [radius=0.007\textwidth] ;
\node [right
, anchor=west] at (0.8577\textwidth, 0.3461\textwidth){2
} ;
\definecolor{drawColor}{rgb}{1.0, 1.0, 1.0}
\definecolor{fillColor}{rgb}{0.9200000166893005, 0.9200000166893005, 0.9200000166893005}

\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 1.0, line width = 1.0pt] (0.7999\textwidth, 0.3217\textwidth) rectangle (0.8444\textwidth, 0.2772\textwidth) ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.7804079055786133, 0.4866028726100922, 1.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.8222\textwidth, 0.2994\textwidth) circle [radius=0.007\textwidth] ;
\node [right
, anchor=west] at (0.8577\textwidth, 0.2994\textwidth){3
} ;

\end{tikzpicture}
\begin{tikzpicture}[font=\tiny] 
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{1.0, 1.0, 1.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 0.0pt] (0.0000\textwidth, 0.7500\textwidth) rectangle (1.0000\textwidth, 0.0000\textwidth) ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.9200000166893005, 0.9200000166893005, 0.9200000166893005}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 0.0pt] (0.1111\textwidth, 0.6944\textwidth) rectangle (0.7777\textwidth, 0.0889\textwidth) ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.0, 0.0, 0.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.0811\textwidth)--(0.1111\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1979\textwidth, 0.0811\textwidth)--(0.1979\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.2847\textwidth, 0.0811\textwidth)--(0.2847\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.3715\textwidth, 0.0811\textwidth)--(0.3715\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.4583\textwidth, 0.0811\textwidth)--(0.4583\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.5451\textwidth, 0.0811\textwidth)--(0.5451\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.6319\textwidth, 0.0811\textwidth)--(0.6319\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.7187\textwidth, 0.0811\textwidth)--(0.7187\textwidth, 0.0889\textwidth) ;
\node [] at (0.1111\textwidth, 0.0570\textwidth){0
} ;
\node [] at (0.1979\textwidth, 0.0570\textwidth){100
} ;
\node [] at (0.2847\textwidth, 0.0570\textwidth){200
} ;
\node [] at (0.3715\textwidth, 0.0570\textwidth){300
} ;
\node [] at (0.4583\textwidth, 0.0570\textwidth){400
} ;
\node [] at (0.5451\textwidth, 0.0570\textwidth){500
} ;
\node [] at (0.6319\textwidth, 0.0570\textwidth){600
} ;
\node [] at (0.7187\textwidth, 0.0570\textwidth){700
} ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.0889\textwidth)--(0.1033\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.1678\textwidth)--(0.1033\textwidth, 0.1678\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.2466\textwidth)--(0.1033\textwidth, 0.2466\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.3254\textwidth)--(0.1033\textwidth, 0.3254\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.4043\textwidth)--(0.1033\textwidth, 0.4043\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.4831\textwidth)--(0.1033\textwidth, 0.4831\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.5620\textwidth)--(0.1033\textwidth, 0.5620\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.6408\textwidth)--(0.1033\textwidth, 0.6408\textwidth) ;
\node [left, anchor=east] at (0.1100\textwidth, 0.0889\textwidth){0
} ;
\node [left, anchor=east] at (0.1100\textwidth, 0.1678\textwidth){100
} ;
\node [left, anchor=east] at (0.1100\textwidth, 0.2466\textwidth){200
} ;
\node [left, anchor=east] at (0.1100\textwidth, 0.3254\textwidth){300
} ;
\node [left, anchor=east] at (0.1100\textwidth, 0.4043\textwidth){400
} ;
\node [left, anchor=east] at (0.1100\textwidth, 0.4831\textwidth){500
} ;
\node [left, anchor=east] at (0.1100\textwidth, 0.5620\textwidth){600
} ;
\node [left, anchor=east] at (0.1100\textwidth, 0.6408\textwidth){700
} ;
\node [] at (0.4444\textwidth, 0.0208\textwidth){x
} ;
\node [rotate = 90.0] at (0\textwidth, 0.367\textwidth){y
} ;
\definecolor{drawColor}{rgb}{1.0, 1.0, 1.0}
\definecolor{fillColor}{rgb}{0.0, 0.0, 0.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.6944\textwidth)--(0.1111\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1979\textwidth, 0.6944\textwidth)--(0.1979\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.2847\textwidth, 0.6944\textwidth)--(0.2847\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.3715\textwidth, 0.6944\textwidth)--(0.3715\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.4583\textwidth, 0.6944\textwidth)--(0.4583\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.5451\textwidth, 0.6944\textwidth)--(0.5451\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.6319\textwidth, 0.6944\textwidth)--(0.6319\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.7187\textwidth, 0.6944\textwidth)--(0.7187\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.0889\textwidth)--(0.7777\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.1678\textwidth)--(0.7777\textwidth, 0.1678\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.2466\textwidth)--(0.7777\textwidth, 0.2466\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.3254\textwidth)--(0.7777\textwidth, 0.3254\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.4043\textwidth)--(0.7777\textwidth, 0.4043\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.4831\textwidth)--(0.7777\textwidth, 0.4831\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.5620\textwidth)--(0.7777\textwidth, 0.5620\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.6408\textwidth)--(0.7777\textwidth, 0.6408\textwidth) ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.0, 0.7491715550422668, 0.7701835632324219}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4765\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4670\textwidth, 0.5415\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5095\textwidth, 0.5486\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4705\textwidth, 0.5501\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4748\textwidth, 0.5565\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5139\textwidth, 0.5588\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4974\textwidth, 0.5588\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5000\textwidth, 0.5612\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5095\textwidth, 0.5635\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4878\textwidth, 0.5659\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5191\textwidth, 0.5762\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4783\textwidth, 0.5762\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4896\textwidth, 0.5770\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4852\textwidth, 0.5785\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5156\textwidth, 0.5793\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4861\textwidth, 0.5793\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4705\textwidth, 0.5817\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4679\textwidth, 0.5825\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4800\textwidth, 0.5848\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4930\textwidth, 0.5864\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4653\textwidth, 0.5872\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4765\textwidth, 0.5880\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4644\textwidth, 0.5880\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4904\textwidth, 0.5927\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4896\textwidth, 0.5927\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4887\textwidth, 0.5935\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4956\textwidth, 0.5943\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4956\textwidth, 0.5951\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4956\textwidth, 0.5975\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5225\textwidth, 0.5959\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4965\textwidth, 0.5959\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4956\textwidth, 0.5959\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4939\textwidth, 0.5959\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4974\textwidth, 0.5967\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5173\textwidth, 0.5998\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5269\textwidth, 0.5990\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4948\textwidth, 0.6022\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4817\textwidth, 0.6038\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4904\textwidth, 0.6132\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4913\textwidth, 0.6132\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5121\textwidth, 0.6132\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4922\textwidth, 0.6124\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4835\textwidth, 0.6101\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4965\textwidth, 0.6069\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4965\textwidth, 0.6061\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5017\textwidth, 0.6061\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4791\textwidth, 0.6053\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4878\textwidth, 0.6053\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5147\textwidth, 0.6203\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5165\textwidth, 0.6187\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5251\textwidth, 0.6227\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5113\textwidth, 0.6384\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5052\textwidth, 0.6416\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4948\textwidth, 0.6503\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4974\textwidth, 0.6463\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5061\textwidth, 0.6574\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5147\textwidth, 0.6558\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5156\textwidth, 0.6526\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5217\textwidth, 0.6526\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5121\textwidth, 0.6724\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.5321\textwidth, 0.6810\textwidth) circle [radius=0.006\textwidth] ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.9719701409339905, 0.4636178016662598, 0.4272272884845734}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4601\textwidth, 0.4737\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4566\textwidth, 0.4713\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4245\textwidth, 0.4658\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4627\textwidth, 0.4540\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4653\textwidth, 0.4445\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4175\textwidth, 0.4374\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4488\textwidth, 0.4342\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4340\textwidth, 0.4319\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.3915\textwidth, 0.4311\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4253\textwidth, 0.4256\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4488\textwidth, 0.4240\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4496\textwidth, 0.4240\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4340\textwidth, 0.4216\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4514\textwidth, 0.4208\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4210\textwidth, 0.4193\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4505\textwidth, 0.4193\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4167\textwidth, 0.4256\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4106\textwidth, 0.4224\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4036\textwidth, 0.4201\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4175\textwidth, 0.4193\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4167\textwidth, 0.4185\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4331\textwidth, 0.4051\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4427\textwidth, 0.4051\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4453\textwidth, 0.4051\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4470\textwidth, 0.4051\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4297\textwidth, 0.4019\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4488\textwidth, 0.3964\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4453\textwidth, 0.3964\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4496\textwidth, 0.3964\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4401\textwidth, 0.3932\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4149\textwidth, 0.3948\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4687\textwidth, 0.3932\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4349\textwidth, 0.3885\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4870\textwidth, 0.3877\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4861\textwidth, 0.3885\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4783\textwidth, 0.3909\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4791\textwidth, 0.3909\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4262\textwidth, 0.3838\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4479\textwidth, 0.3822\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4392\textwidth, 0.3822\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4219\textwidth, 0.3822\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4488\textwidth, 0.3814\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4366\textwidth, 0.3814\textwidth) circle [radius=0.006\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4167\textwidth, 0.3783\textwidth) circle [radius=0.006\textwidth] ;
\definecolor{drawColor}{rgb}{0.2000000029802322, 0.2000000029802322, 0.2000000029802322}
\definecolor{fillColor}{rgb}{0.0, 0.0, 0.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.6666\textwidth, 0.0889\textwidth)--(0.2222\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.7777\textwidth, 0.2908\textwidth)--(0.1111\textwidth, 0.2908\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.7777\textwidth, 0.4926\textwidth)--(0.1111\textwidth, 0.4926\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.6666\textwidth, 0.6944\textwidth)--(0.2222\textwidth, 0.6944\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.1111\textwidth, 0.4926\textwidth)--(0.1111\textwidth, 0.2908\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.3333\textwidth, 0.4926\textwidth)--(0.3333\textwidth, 0.2908\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.5555\textwidth, 0.4926\textwidth)--(0.5555\textwidth, 0.2908\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.7777\textwidth, 0.4926\textwidth)--(0.7777\textwidth, 0.2908\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.2222\textwidth, 0.2908\textwidth)--(0.2222\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.4444\textwidth, 0.2908\textwidth)--(0.4444\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.6666\textwidth, 0.2908\textwidth)--(0.6666\textwidth, 0.0889\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.2222\textwidth, 0.6944\textwidth)--(0.2222\textwidth, 0.4926\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.4444\textwidth, 0.6944\textwidth)--(0.4444\textwidth, 0.4926\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] (0.6666\textwidth, 0.6944\textwidth)--(0.6666\textwidth, 0.4926\textwidth) ;
\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt]
(0.5133\textwidth, 0.4114\textwidth)  -- 
(0.5133\textwidth, 0.4131\textwidth)  -- 
(0.5132\textwidth, 0.4135\textwidth)  -- 
(0.5132\textwidth, 0.4147\textwidth)  -- 
(0.5132\textwidth, 0.4151\textwidth)  -- 
(0.5131\textwidth, 0.4156\textwidth)  -- 
(0.5131\textwidth, 0.4160\textwidth)  -- 
(0.5131\textwidth, 0.4164\textwidth)  -- 
(0.5130\textwidth, 0.4168\textwidth)  -- 
(0.5130\textwidth, 0.4172\textwidth)  -- 
(0.5129\textwidth, 0.4176\textwidth)  -- 
(0.5129\textwidth, 0.4181\textwidth)  -- 
(0.5129\textwidth, 0.4185\textwidth)  -- 
(0.5128\textwidth, 0.4189\textwidth)  -- 
(0.5128\textwidth, 0.4193\textwidth)  -- 
(0.5127\textwidth, 0.4197\textwidth)  -- 
(0.5126\textwidth, 0.4201\textwidth)  -- 
(0.5126\textwidth, 0.4206\textwidth)  -- 
(0.5125\textwidth, 0.4210\textwidth)  -- 
(0.5124\textwidth, 0.4214\textwidth)  -- 
(0.5124\textwidth, 0.4218\textwidth)  -- 
(0.5123\textwidth, 0.4222\textwidth)  -- 
(0.5122\textwidth, 0.4226\textwidth)  -- 
(0.5121\textwidth, 0.4230\textwidth)  -- 
(0.5121\textwidth, 0.4234\textwidth)  -- 
(0.5120\textwidth, 0.4239\textwidth)  -- 
(0.5119\textwidth, 0.4243\textwidth)  -- 
(0.5118\textwidth, 0.4247\textwidth)  -- 
(0.5117\textwidth, 0.4251\textwidth)  -- 
(0.5116\textwidth, 0.4255\textwidth)  -- 
(0.5115\textwidth, 0.4259\textwidth)  -- 
(0.5114\textwidth, 0.4263\textwidth)  -- 
(0.5113\textwidth, 0.4267\textwidth)  -- 
(0.5112\textwidth, 0.4271\textwidth)  -- 
(0.5111\textwidth, 0.4275\textwidth)  -- 
(0.5110\textwidth, 0.4279\textwidth)  -- 
(0.5109\textwidth, 0.4283\textwidth)  -- 
(0.5107\textwidth, 0.4287\textwidth)  -- 
(0.5106\textwidth, 0.4291\textwidth)  -- 
(0.5105\textwidth, 0.4295\textwidth)  -- 
(0.5104\textwidth, 0.4299\textwidth)  -- 
(0.5102\textwidth, 0.4303\textwidth)  -- 
(0.5101\textwidth, 0.4307\textwidth)  -- 
(0.5100\textwidth, 0.4311\textwidth)  -- 
(0.5098\textwidth, 0.4315\textwidth)  -- 
(0.5097\textwidth, 0.4319\textwidth)  -- 
(0.5095\textwidth, 0.4323\textwidth)  -- 
(0.5094\textwidth, 0.4327\textwidth)  -- 
(0.5092\textwidth, 0.4331\textwidth)  -- 
(0.5091\textwidth, 0.4335\textwidth)  -- 
(0.5089\textwidth, 0.4339\textwidth)  -- 
(0.5088\textwidth, 0.4343\textwidth)  -- 
(0.5086\textwidth, 0.4347\textwidth)  -- 
(0.5085\textwidth, 0.4351\textwidth)  -- 
(0.5083\textwidth, 0.4355\textwidth)  -- 
(0.5081\textwidth, 0.4359\textwidth)  -- 
(0.5080\textwidth, 0.4363\textwidth)  -- 
(0.5078\textwidth, 0.4367\textwidth)  -- 
(0.5076\textwidth, 0.4370\textwidth)  -- 
(0.5074\textwidth, 0.4374\textwidth)  -- 
(0.5072\textwidth, 0.4378\textwidth)  -- 
(0.5071\textwidth, 0.4382\textwidth)  -- 
(0.5069\textwidth, 0.4386\textwidth)  -- 
(0.5067\textwidth, 0.4390\textwidth)  -- 
(0.5065\textwidth, 0.4393\textwidth)  -- 
(0.5063\textwidth, 0.4397\textwidth)  -- 
(0.5061\textwidth, 0.4401\textwidth)  -- 
(0.5059\textwidth, 0.4405\textwidth)  -- 
(0.5057\textwidth, 0.4408\textwidth)  -- 
(0.5055\textwidth, 0.4412\textwidth)  -- 
(0.5053\textwidth, 0.4416\textwidth)  -- 
(0.5051\textwidth, 0.4420\textwidth)  -- 
(0.5049\textwidth, 0.4423\textwidth)  -- 
(0.5046\textwidth, 0.4427\textwidth)  -- 
(0.5044\textwidth, 0.4431\textwidth)  -- 
(0.5042\textwidth, 0.4434\textwidth)  -- 
(0.5040\textwidth, 0.4438\textwidth)  -- 
(0.5038\textwidth, 0.4442\textwidth)  -- 
(0.5035\textwidth, 0.4445\textwidth)  -- 
(0.5033\textwidth, 0.4449\textwidth)  -- 
(0.5031\textwidth, 0.4453\textwidth)  -- 
(0.5028\textwidth, 0.4456\textwidth)  -- 
(0.5026\textwidth, 0.4460\textwidth)  -- 
(0.5023\textwidth, 0.4463\textwidth)  -- 
(0.5021\textwidth, 0.4467\textwidth)  -- 
(0.5019\textwidth, 0.4470\textwidth)  -- 
(0.5016\textwidth, 0.4474\textwidth)  -- 
(0.5014\textwidth, 0.4477\textwidth)  -- 
(0.5011\textwidth, 0.4481\textwidth)  -- 
(0.5009\textwidth, 0.4484\textwidth)  -- 
(0.5006\textwidth, 0.4488\textwidth)  -- 
(0.5003\textwidth, 0.4491\textwidth)  -- 
(0.5001\textwidth, 0.4495\textwidth)  -- 
(0.4998\textwidth, 0.4498\textwidth)  -- 
(0.4995\textwidth, 0.4502\textwidth)  -- 
(0.4993\textwidth, 0.4505\textwidth)  -- 
(0.4990\textwidth, 0.4508\textwidth)  -- 
(0.4987\textwidth, 0.4512\textwidth)  -- 
(0.4984\textwidth, 0.4515\textwidth)  -- 
(0.4982\textwidth, 0.4518\textwidth)  -- 
(0.4979\textwidth, 0.4522\textwidth)  -- 
(0.4976\textwidth, 0.4525\textwidth)  -- 
(0.4973\textwidth, 0.4528\textwidth)  -- 
(0.4970\textwidth, 0.4531\textwidth)  -- 
(0.4967\textwidth, 0.4535\textwidth)  -- 
(0.4964\textwidth, 0.4538\textwidth)  -- 
(0.4962\textwidth, 0.4541\textwidth)  -- 
(0.4959\textwidth, 0.4544\textwidth)  -- 
(0.4956\textwidth, 0.4548\textwidth)  -- 
(0.4953\textwidth, 0.4551\textwidth)  -- 
(0.4950\textwidth, 0.4554\textwidth)  -- 
(0.4946\textwidth, 0.4557\textwidth)  -- 
(0.4943\textwidth, 0.4560\textwidth)  -- 
(0.4940\textwidth, 0.4563\textwidth)  -- 
(0.4937\textwidth, 0.4566\textwidth)  -- 
(0.4934\textwidth, 0.4569\textwidth)  -- 
(0.4931\textwidth, 0.4572\textwidth)  -- 
(0.4928\textwidth, 0.4575\textwidth)  -- 
(0.4924\textwidth, 0.4578\textwidth)  -- 
(0.4921\textwidth, 0.4581\textwidth)  -- 
(0.4918\textwidth, 0.4584\textwidth)  -- 
(0.4915\textwidth, 0.4587\textwidth)  -- 
(0.4911\textwidth, 0.4590\textwidth)  -- 
(0.4908\textwidth, 0.4593\textwidth)  -- 
(0.4905\textwidth, 0.4596\textwidth)  -- 
(0.4901\textwidth, 0.4599\textwidth)  -- 
(0.4898\textwidth, 0.4602\textwidth)  -- 
(0.4895\textwidth, 0.4605\textwidth)  -- 
(0.4891\textwidth, 0.4607\textwidth)  -- 
(0.4888\textwidth, 0.4610\textwidth)  -- 
(0.4884\textwidth, 0.4613\textwidth)  -- 
(0.4881\textwidth, 0.4616\textwidth)  -- 
(0.4877\textwidth, 0.4618\textwidth)  -- 
(0.4874\textwidth, 0.4621\textwidth)  -- 
(0.4870\textwidth, 0.4624\textwidth)  -- 
(0.4867\textwidth, 0.4626\textwidth)  -- 
(0.4863\textwidth, 0.4629\textwidth)  -- 
(0.4860\textwidth, 0.4632\textwidth)  -- 
(0.4856\textwidth, 0.4634\textwidth)  -- 
(0.4853\textwidth, 0.4637\textwidth)  -- 
(0.4849\textwidth, 0.4640\textwidth)  -- 
(0.4845\textwidth, 0.4642\textwidth)  -- 
(0.4842\textwidth, 0.4645\textwidth)  -- 
(0.4838\textwidth, 0.4647\textwidth)  -- 
(0.4834\textwidth, 0.4650\textwidth)  -- 
(0.4830\textwidth, 0.4652\textwidth)  -- 
(0.4827\textwidth, 0.4654\textwidth)  -- 
(0.4823\textwidth, 0.4657\textwidth)  -- 
(0.4819\textwidth, 0.4659\textwidth)  -- 
(0.4815\textwidth, 0.4662\textwidth)  -- 
(0.4812\textwidth, 0.4664\textwidth)  -- 
(0.4808\textwidth, 0.4666\textwidth)  -- 
(0.4804\textwidth, 0.4669\textwidth)  -- 
(0.4800\textwidth, 0.4671\textwidth)  -- 
(0.4796\textwidth, 0.4673\textwidth)  -- 
(0.4792\textwidth, 0.4676\textwidth)  -- 
(0.4789\textwidth, 0.4678\textwidth)  -- 
(0.4785\textwidth, 0.4680\textwidth)  -- 
(0.4781\textwidth, 0.4682\textwidth)  -- 
(0.4777\textwidth, 0.4684\textwidth)  -- 
(0.4773\textwidth, 0.4686\textwidth)  -- 
(0.4769\textwidth, 0.4689\textwidth)  -- 
(0.4765\textwidth, 0.4691\textwidth)  -- 
(0.4761\textwidth, 0.4693\textwidth)  -- 
(0.4757\textwidth, 0.4695\textwidth)  -- 
(0.4753\textwidth, 0.4697\textwidth)  -- 
(0.4749\textwidth, 0.4699\textwidth)  -- 
(0.4745\textwidth, 0.4701\textwidth)  -- 
(0.4741\textwidth, 0.4703\textwidth)  -- 
(0.4737\textwidth, 0.4705\textwidth)  -- 
(0.4732\textwidth, 0.4707\textwidth)  -- 
(0.4728\textwidth, 0.4708\textwidth)  -- 
(0.4724\textwidth, 0.4710\textwidth)  -- 
(0.4720\textwidth, 0.4712\textwidth)  -- 
(0.4716\textwidth, 0.4714\textwidth)  -- 
(0.4712\textwidth, 0.4716\textwidth)  -- 
(0.4708\textwidth, 0.4717\textwidth)  -- 
(0.4703\textwidth, 0.4719\textwidth)  -- 
(0.4699\textwidth, 0.4721\textwidth)  -- 
(0.4695\textwidth, 0.4723\textwidth)  -- 
(0.4691\textwidth, 0.4724\textwidth)  -- 
(0.4687\textwidth, 0.4726\textwidth)  -- 
(0.4682\textwidth, 0.4728\textwidth)  -- 
(0.4678\textwidth, 0.4729\textwidth)  -- 
(0.4674\textwidth, 0.4731\textwidth)  -- 
(0.4669\textwidth, 0.4732\textwidth)  -- 
(0.4665\textwidth, 0.4734\textwidth)  -- 
(0.4661\textwidth, 0.4735\textwidth)  -- 
(0.4657\textwidth, 0.4737\textwidth)  -- 
(0.4652\textwidth, 0.4738\textwidth)  -- 
(0.4648\textwidth, 0.4740\textwidth)  -- 
(0.4644\textwidth, 0.4741\textwidth)  -- 
(0.4639\textwidth, 0.4742\textwidth)  -- 
(0.4635\textwidth, 0.4744\textwidth)  -- 
(0.4631\textwidth, 0.4745\textwidth)  -- 
(0.4626\textwidth, 0.4746\textwidth)  -- 
(0.4622\textwidth, 0.4748\textwidth)  -- 
(0.4617\textwidth, 0.4749\textwidth)  -- 
(0.4613\textwidth, 0.4750\textwidth)  -- 
(0.4609\textwidth, 0.4751\textwidth)  -- 
(0.4604\textwidth, 0.4752\textwidth)  -- 
(0.4600\textwidth, 0.4754\textwidth)  -- 
(0.4595\textwidth, 0.4755\textwidth)  -- 
(0.4591\textwidth, 0.4756\textwidth)  -- 
(0.4586\textwidth, 0.4757\textwidth)  -- 
(0.4582\textwidth, 0.4758\textwidth)  -- 
(0.4577\textwidth, 0.4759\textwidth)  -- 
(0.4573\textwidth, 0.4760\textwidth)  -- 
(0.4569\textwidth, 0.4761\textwidth)  -- 
(0.4564\textwidth, 0.4762\textwidth)  -- 
(0.4560\textwidth, 0.4763\textwidth)  -- 
(0.4555\textwidth, 0.4764\textwidth)  -- 
(0.4551\textwidth, 0.4765\textwidth)  -- 
(0.4546\textwidth, 0.4765\textwidth)  -- 
(0.4542\textwidth, 0.4766\textwidth)  -- 
(0.4537\textwidth, 0.4767\textwidth)  -- 
(0.4533\textwidth, 0.4768\textwidth)  -- 
(0.4528\textwidth, 0.4769\textwidth)  -- 
(0.4523\textwidth, 0.4769\textwidth)  -- 
(0.4519\textwidth, 0.4770\textwidth)  -- 
(0.4514\textwidth, 0.4771\textwidth)  -- 
(0.4510\textwidth, 0.4771\textwidth)  -- 
(0.4505\textwidth, 0.4772\textwidth)  -- 
(0.4501\textwidth, 0.4772\textwidth)  -- 
(0.4496\textwidth, 0.4773\textwidth)  -- 
(0.4492\textwidth, 0.4774\textwidth)  -- 
(0.4487\textwidth, 0.4774\textwidth)  -- 
(0.4482\textwidth, 0.4774\textwidth)  -- 
(0.4478\textwidth, 0.4775\textwidth)  -- 
(0.4473\textwidth, 0.4775\textwidth)  -- 
(0.4469\textwidth, 0.4776\textwidth)  -- 
(0.4464\textwidth, 0.4776\textwidth)  -- 
(0.4460\textwidth, 0.4777\textwidth)  -- 
(0.4455\textwidth, 0.4777\textwidth)  -- 
(0.4450\textwidth, 0.4777\textwidth)  -- 
(0.4446\textwidth, 0.4777\textwidth)  -- 
(0.4441\textwidth, 0.4778\textwidth)  -- 
(0.4437\textwidth, 0.4778\textwidth)  -- 
(0.4432\textwidth, 0.4778\textwidth)  -- 
(0.4427\textwidth, 0.4778\textwidth)  -- 
(0.4423\textwidth, 0.4778\textwidth)  -- 
(0.4418\textwidth, 0.4778\textwidth)  -- 
(0.4414\textwidth, 0.4779\textwidth)  -- 
(0.4409\textwidth, 0.4779\textwidth)  -- 
(0.4404\textwidth, 0.4779\textwidth)  -- 
(0.4400\textwidth, 0.4779\textwidth)  -- 
(0.4395\textwidth, 0.4779\textwidth)  -- 
(0.4391\textwidth, 0.4779\textwidth)  -- 
(0.4386\textwidth, 0.4778\textwidth)  -- 
(0.4381\textwidth, 0.4778\textwidth)  -- 
(0.4377\textwidth, 0.4778\textwidth)  -- 
(0.4372\textwidth, 0.4778\textwidth)  -- 
(0.4368\textwidth, 0.4778\textwidth)  -- 
(0.4363\textwidth, 0.4778\textwidth)  -- 
(0.4358\textwidth, 0.4778\textwidth)  -- 
(0.4354\textwidth, 0.4777\textwidth)  -- 
(0.4349\textwidth, 0.4777\textwidth)  -- 
(0.4345\textwidth, 0.4777\textwidth)  -- 
(0.4340\textwidth, 0.4776\textwidth)  -- 
(0.4335\textwidth, 0.4776\textwidth)  -- 
(0.4331\textwidth, 0.4776\textwidth)  -- 
(0.4326\textwidth, 0.4775\textwidth)  -- 
(0.4322\textwidth, 0.4775\textwidth)  -- 
(0.4317\textwidth, 0.4774\textwidth)  -- 
(0.4312\textwidth, 0.4774\textwidth)  -- 
(0.4308\textwidth, 0.4773\textwidth)  -- 
(0.4303\textwidth, 0.4773\textwidth)  -- 
(0.4299\textwidth, 0.4772\textwidth)  -- 
(0.4294\textwidth, 0.4772\textwidth)  -- 
(0.4290\textwidth, 0.4771\textwidth)  -- 
(0.4285\textwidth, 0.4770\textwidth)  -- 
(0.4281\textwidth, 0.4770\textwidth)  -- 
(0.4276\textwidth, 0.4769\textwidth)  -- 
(0.4272\textwidth, 0.4768\textwidth)  -- 
(0.4267\textwidth, 0.4767\textwidth)  -- 
(0.4262\textwidth, 0.4767\textwidth)  -- 
(0.4258\textwidth, 0.4766\textwidth)  -- 
(0.4253\textwidth, 0.4765\textwidth)  -- 
(0.4249\textwidth, 0.4764\textwidth)  -- 
(0.4244\textwidth, 0.4763\textwidth)  -- 
(0.4240\textwidth, 0.4762\textwidth)  -- 
(0.4235\textwidth, 0.4761\textwidth)  -- 
(0.4231\textwidth, 0.4760\textwidth)  -- 
(0.4227\textwidth, 0.4759\textwidth)  -- 
(0.4222\textwidth, 0.4758\textwidth)  -- 
(0.4218\textwidth, 0.4757\textwidth)  -- 
(0.4213\textwidth, 0.4756\textwidth)  -- 
(0.4209\textwidth, 0.4755\textwidth)  -- 
(0.4204\textwidth, 0.4754\textwidth)  -- 
(0.4200\textwidth, 0.4753\textwidth)  -- 
(0.4195\textwidth, 0.4752\textwidth)  -- 
(0.4191\textwidth, 0.4751\textwidth)  -- 
(0.4187\textwidth, 0.4749\textwidth)  -- 
(0.4182\textwidth, 0.4748\textwidth)  -- 
(0.4178\textwidth, 0.4747\textwidth)  -- 
(0.4173\textwidth, 0.4746\textwidth)  -- 
(0.4169\textwidth, 0.4744\textwidth)  -- 
(0.4165\textwidth, 0.4743\textwidth)  -- 
(0.4160\textwidth, 0.4742\textwidth)  -- 
(0.4156\textwidth, 0.4740\textwidth)  -- 
(0.4152\textwidth, 0.4739\textwidth)  -- 
(0.4147\textwidth, 0.4737\textwidth)  -- 
(0.4143\textwidth, 0.4736\textwidth)  -- 
(0.4139\textwidth, 0.4735\textwidth)  -- 
(0.4134\textwidth, 0.4733\textwidth)  -- 
(0.4130\textwidth, 0.4731\textwidth)  -- 
(0.4126\textwidth, 0.4730\textwidth)  -- 
(0.4122\textwidth, 0.4728\textwidth)  -- 
(0.4117\textwidth, 0.4727\textwidth)  -- 
(0.4113\textwidth, 0.4725\textwidth)  -- 
(0.4109\textwidth, 0.4723\textwidth)  -- 
(0.4105\textwidth, 0.4722\textwidth)  -- 
(0.4100\textwidth, 0.4720\textwidth)  -- 
(0.4096\textwidth, 0.4718\textwidth)  -- 
(0.4092\textwidth, 0.4717\textwidth)  -- 
(0.4088\textwidth, 0.4715\textwidth)  -- 
(0.4084\textwidth, 0.4713\textwidth)  -- 
(0.4080\textwidth, 0.4711\textwidth)  -- 
(0.4076\textwidth, 0.4709\textwidth)  -- 
(0.4071\textwidth, 0.4707\textwidth)  -- 
(0.4067\textwidth, 0.4706\textwidth)  -- 
(0.4063\textwidth, 0.4704\textwidth)  -- 
(0.4059\textwidth, 0.4702\textwidth)  -- 
(0.4055\textwidth, 0.4700\textwidth)  -- 
(0.4051\textwidth, 0.4698\textwidth)  -- 
(0.4047\textwidth, 0.4696\textwidth)  -- 
(0.4043\textwidth, 0.4694\textwidth)  -- 
(0.4039\textwidth, 0.4692\textwidth)  -- 
(0.4035\textwidth, 0.4690\textwidth)  -- 
(0.4031\textwidth, 0.4687\textwidth)  -- 
(0.4027\textwidth, 0.4685\textwidth)  -- 
(0.4023\textwidth, 0.4683\textwidth)  -- 
(0.4019\textwidth, 0.4681\textwidth)  -- 
(0.4015\textwidth, 0.4679\textwidth)  -- 
(0.4011\textwidth, 0.4677\textwidth)  -- 
(0.4006\textwidth, 0.4674\textwidth)  -- 
(0.4004\textwidth, 0.4672\textwidth)  -- 
(0.4000\textwidth, 0.4670\textwidth)  -- 
(0.3996\textwidth, 0.4668\textwidth)  -- 
(0.3992\textwidth, 0.4665\textwidth)  -- 
(0.3988\textwidth, 0.4663\textwidth)  -- 
(0.3984\textwidth, 0.4660\textwidth)  -- 
(0.3981\textwidth, 0.4658\textwidth)  -- 
(0.3977\textwidth, 0.4656\textwidth)  -- 
(0.3973\textwidth, 0.4653\textwidth)  -- 
(0.3969\textwidth, 0.4651\textwidth)  -- 
(0.3966\textwidth, 0.4648\textwidth)  -- 
(0.3962\textwidth, 0.4646\textwidth)  -- 
(0.3958\textwidth, 0.4643\textwidth)  -- 
(0.3955\textwidth, 0.4641\textwidth)  -- 
(0.3951\textwidth, 0.4638\textwidth)  -- 
(0.3947\textwidth, 0.4636\textwidth)  -- 
(0.3944\textwidth, 0.4633\textwidth)  -- 
(0.3940\textwidth, 0.4630\textwidth)  -- 
(0.3937\textwidth, 0.4628\textwidth)  -- 
(0.3933\textwidth, 0.4625\textwidth)  -- 
(0.3930\textwidth, 0.4622\textwidth)  -- 
(0.3926\textwidth, 0.4620\textwidth)  -- 
(0.3923\textwidth, 0.4617\textwidth)  -- 
(0.3919\textwidth, 0.4614\textwidth)  -- 
(0.3916\textwidth, 0.4611\textwidth)  -- 
(0.3912\textwidth, 0.4609\textwidth)  -- 
(0.3909\textwidth, 0.4606\textwidth)  -- 
(0.3905\textwidth, 0.4603\textwidth)  -- 
(0.3902\textwidth, 0.4600\textwidth)  -- 
(0.3899\textwidth, 0.4597\textwidth)  -- 
(0.3895\textwidth, 0.4595\textwidth)  -- 
(0.3892\textwidth, 0.4592\textwidth)  -- 
(0.3889\textwidth, 0.4589\textwidth)  -- 
(0.3885\textwidth, 0.4586\textwidth)  -- 
(0.3882\textwidth, 0.4583\textwidth)  -- 
(0.3879\textwidth, 0.4580\textwidth)  -- 
(0.3876\textwidth, 0.4577\textwidth)  -- 
(0.3873\textwidth, 0.4574\textwidth)  -- 
(0.3869\textwidth, 0.4571\textwidth)  -- 
(0.3866\textwidth, 0.4568\textwidth)  -- 
(0.3863\textwidth, 0.4565\textwidth)  -- 
(0.3860\textwidth, 0.4562\textwidth)  -- 
(0.3857\textwidth, 0.4559\textwidth)  -- 
(0.3854\textwidth, 0.4555\textwidth)  -- 
(0.3851\textwidth, 0.4552\textwidth)  -- 
(0.3848\textwidth, 0.4549\textwidth)  -- 
(0.3845\textwidth, 0.4546\textwidth)  -- 
(0.3842\textwidth, 0.4543\textwidth)  -- 
(0.3839\textwidth, 0.4540\textwidth)  -- 
(0.3836\textwidth, 0.4536\textwidth)  -- 
(0.3833\textwidth, 0.4533\textwidth)  -- 
(0.3830\textwidth, 0.4530\textwidth)  -- 
(0.3827\textwidth, 0.4527\textwidth)  -- 
(0.3824\textwidth, 0.4523\textwidth)  -- 
(0.3821\textwidth, 0.4520\textwidth)  -- 
(0.3819\textwidth, 0.4517\textwidth)  -- 
(0.3816\textwidth, 0.4513\textwidth)  -- 
(0.3813\textwidth, 0.4510\textwidth)  -- 
(0.3810\textwidth, 0.4507\textwidth)  -- 
(0.3808\textwidth, 0.4503\textwidth)  -- 
(0.3805\textwidth, 0.4500\textwidth)  -- 
(0.3802\textwidth, 0.4496\textwidth)  -- 
(0.3800\textwidth, 0.4493\textwidth)  -- 
(0.3797\textwidth, 0.4490\textwidth)  -- 
(0.3795\textwidth, 0.4486\textwidth)  -- 
(0.3792\textwidth, 0.4483\textwidth)  -- 
(0.3789\textwidth, 0.4479\textwidth)  -- 
(0.3787\textwidth, 0.4476\textwidth)  -- 
(0.3784\textwidth, 0.4472\textwidth)  -- 
(0.3782\textwidth, 0.4469\textwidth)  -- 
(0.3780\textwidth, 0.4465\textwidth)  -- 
(0.3777\textwidth, 0.4461\textwidth)  -- 
(0.3775\textwidth, 0.4458\textwidth)  -- 
(0.3772\textwidth, 0.4454\textwidth)  -- 
(0.3770\textwidth, 0.4451\textwidth)  -- 
(0.3768\textwidth, 0.4447\textwidth)  -- 
(0.3765\textwidth, 0.4444\textwidth)  -- 
(0.3763\textwidth, 0.4440\textwidth)  -- 
(0.3761\textwidth, 0.4436\textwidth)  -- 
(0.3759\textwidth, 0.4433\textwidth)  -- 
(0.3756\textwidth, 0.4429\textwidth)  -- 
(0.3754\textwidth, 0.4425\textwidth)  -- 
(0.3752\textwidth, 0.4421\textwidth)  -- 
(0.3750\textwidth, 0.4418\textwidth)  -- 
(0.3748\textwidth, 0.4414\textwidth)  -- 
(0.3746\textwidth, 0.4410\textwidth)  -- 
(0.3744\textwidth, 0.4407\textwidth)  -- 
(0.3742\textwidth, 0.4403\textwidth)  -- 
(0.3740\textwidth, 0.4399\textwidth)  -- 
(0.3738\textwidth, 0.4395\textwidth)  -- 
(0.3736\textwidth, 0.4391\textwidth)  -- 
(0.3734\textwidth, 0.4388\textwidth)  -- 
(0.3732\textwidth, 0.4384\textwidth)  -- 
(0.3730\textwidth, 0.4380\textwidth)  -- 
(0.3728\textwidth, 0.4376\textwidth)  -- 
(0.3727\textwidth, 0.4372\textwidth)  -- 
(0.3725\textwidth, 0.4368\textwidth)  -- 
(0.3723\textwidth, 0.4365\textwidth)  -- 
(0.3721\textwidth, 0.4361\textwidth)  -- 
(0.3720\textwidth, 0.4357\textwidth)  -- 
(0.3718\textwidth, 0.4353\textwidth)  -- 
(0.3716\textwidth, 0.4349\textwidth)  -- 
(0.3715\textwidth, 0.4345\textwidth)  -- 
(0.3713\textwidth, 0.4341\textwidth)  -- 
(0.3712\textwidth, 0.4337\textwidth)  -- 
(0.3710\textwidth, 0.4333\textwidth)  -- 
(0.3709\textwidth, 0.4329\textwidth)  -- 
(0.3707\textwidth, 0.4325\textwidth)  -- 
(0.3706\textwidth, 0.4321\textwidth)  -- 
(0.3704\textwidth, 0.4317\textwidth)  -- 
(0.3703\textwidth, 0.4313\textwidth)  -- 
(0.3701\textwidth, 0.4309\textwidth)  -- 
(0.3700\textwidth, 0.4305\textwidth)  -- 
(0.3699\textwidth, 0.4301\textwidth)  -- 
(0.3698\textwidth, 0.4297\textwidth)  -- 
(0.3696\textwidth, 0.4293\textwidth)  -- 
(0.3695\textwidth, 0.4289\textwidth)  -- 
(0.3694\textwidth, 0.4285\textwidth)  -- 
(0.3693\textwidth, 0.4281\textwidth)  -- 
(0.3692\textwidth, 0.4277\textwidth)  -- 
(0.3690\textwidth, 0.4273\textwidth)  -- 
(0.3689\textwidth, 0.4269\textwidth)  -- 
(0.3688\textwidth, 0.4265\textwidth)  -- 
(0.3687\textwidth, 0.4261\textwidth)  -- 
(0.3686\textwidth, 0.4257\textwidth)  -- 
(0.3685\textwidth, 0.4253\textwidth)  -- 
(0.3684\textwidth, 0.4249\textwidth)  -- 
(0.3683\textwidth, 0.4245\textwidth)  -- 
(0.3682\textwidth, 0.4241\textwidth)  -- 
(0.3682\textwidth, 0.4236\textwidth)  -- 
(0.3681\textwidth, 0.4232\textwidth)  -- 
(0.3680\textwidth, 0.4228\textwidth)  -- 
(0.3679\textwidth, 0.4224\textwidth)  -- 
(0.3678\textwidth, 0.4220\textwidth)  -- 
(0.3678\textwidth, 0.4216\textwidth)  -- 
(0.3677\textwidth, 0.4212\textwidth)  -- 
(0.3676\textwidth, 0.4208\textwidth)  -- 
(0.3676\textwidth, 0.4203\textwidth)  -- 
(0.3675\textwidth, 0.4199\textwidth)  -- 
(0.3675\textwidth, 0.4195\textwidth)  -- 
(0.3674\textwidth, 0.4191\textwidth)  -- 
(0.3673\textwidth, 0.4187\textwidth)  -- 
(0.3673\textwidth, 0.4183\textwidth)  -- 
(0.3673\textwidth, 0.4179\textwidth)  -- 
(0.3672\textwidth, 0.4174\textwidth)  -- 
(0.3672\textwidth, 0.4170\textwidth)  -- 
(0.3671\textwidth, 0.4166\textwidth)  -- 
(0.3671\textwidth, 0.4162\textwidth)  -- 
(0.3671\textwidth, 0.4158\textwidth)  -- 
(0.3670\textwidth, 0.4154\textwidth)  -- 
(0.3670\textwidth, 0.4149\textwidth)  -- 
(0.3670\textwidth, 0.4145\textwidth)  -- 
(0.3670\textwidth, 0.4141\textwidth)  -- 
(0.3669\textwidth, 0.4137\textwidth)  -- 
(0.3669\textwidth, 0.4133\textwidth)  -- 
(0.3669\textwidth, 0.4128\textwidth)  -- 
(0.3669\textwidth, 0.4124\textwidth)  -- 
(0.3669\textwidth, 0.4120\textwidth)  -- 
(0.3669\textwidth, 0.4116\textwidth)  -- 
(0.3669\textwidth, 0.4112\textwidth)  -- 
(0.3669\textwidth, 0.4108\textwidth)  -- 
(0.3669\textwidth, 0.4103\textwidth)  -- 
(0.3669\textwidth, 0.4099\textwidth)  -- 
(0.3669\textwidth, 0.4095\textwidth)  -- 
(0.3669\textwidth, 0.4091\textwidth)  -- 
(0.3670\textwidth, 0.4087\textwidth)  -- 
(0.3670\textwidth, 0.4082\textwidth)  -- 
(0.3670\textwidth, 0.4078\textwidth)  -- 
(0.3670\textwidth, 0.4074\textwidth)  -- 
(0.3671\textwidth, 0.4070\textwidth)  -- 
(0.3671\textwidth, 0.4066\textwidth)  -- 
(0.3671\textwidth, 0.4062\textwidth)  -- 
(0.3672\textwidth, 0.4057\textwidth)  -- 
(0.3672\textwidth, 0.4053\textwidth)  -- 
(0.3673\textwidth, 0.4049\textwidth)  -- 
(0.3673\textwidth, 0.4045\textwidth)  -- 
(0.3673\textwidth, 0.4041\textwidth)  -- 
(0.3674\textwidth, 0.4037\textwidth)  -- 
(0.3675\textwidth, 0.4032\textwidth)  -- 
(0.3675\textwidth, 0.4028\textwidth)  -- 
(0.3676\textwidth, 0.4024\textwidth)  -- 
(0.3676\textwidth, 0.4020\textwidth)  -- 
(0.3677\textwidth, 0.4016\textwidth)  -- 
(0.3678\textwidth, 0.4012\textwidth)  -- 
(0.3678\textwidth, 0.4008\textwidth)  -- 
(0.3679\textwidth, 0.4004\textwidth)  -- 
(0.3680\textwidth, 0.3999\textwidth)  -- 
(0.3681\textwidth, 0.3995\textwidth)  -- 
(0.3682\textwidth, 0.3991\textwidth)  -- 
(0.3682\textwidth, 0.3987\textwidth)  -- 
(0.3683\textwidth, 0.3983\textwidth)  -- 
(0.3684\textwidth, 0.3979\textwidth)  -- 
(0.3685\textwidth, 0.3975\textwidth)  -- 
(0.3686\textwidth, 0.3971\textwidth)  -- 
(0.3687\textwidth, 0.3967\textwidth)  -- 
(0.3688\textwidth, 0.3963\textwidth)  -- 
(0.3689\textwidth, 0.3958\textwidth)  -- 
(0.3690\textwidth, 0.3954\textwidth)  -- 
(0.3692\textwidth, 0.3950\textwidth)  -- 
(0.3693\textwidth, 0.3946\textwidth)  -- 
(0.3694\textwidth, 0.3942\textwidth)  -- 
(0.3695\textwidth, 0.3938\textwidth)  -- 
(0.3696\textwidth, 0.3934\textwidth)  -- 
(0.3698\textwidth, 0.3930\textwidth)  -- 
(0.3699\textwidth, 0.3926\textwidth)  -- 
(0.3700\textwidth, 0.3922\textwidth)  -- 
(0.3701\textwidth, 0.3918\textwidth)  -- 
(0.3703\textwidth, 0.3914\textwidth)  -- 
(0.3704\textwidth, 0.3910\textwidth)  -- 
(0.3706\textwidth, 0.3906\textwidth)  -- 
(0.3707\textwidth, 0.3902\textwidth)  -- 
(0.3709\textwidth, 0.3898\textwidth)  -- 
(0.3710\textwidth, 0.3894\textwidth)  -- 
(0.3712\textwidth, 0.3890\textwidth)  -- 
(0.3713\textwidth, 0.3886\textwidth)  -- 
(0.3715\textwidth, 0.3883\textwidth)  -- 
(0.3716\textwidth, 0.3879\textwidth)  -- 
(0.3718\textwidth, 0.3875\textwidth)  -- 
(0.3720\textwidth, 0.3871\textwidth)  -- 
(0.3721\textwidth, 0.3867\textwidth)  -- 
(0.3723\textwidth, 0.3863\textwidth)  -- 
(0.3725\textwidth, 0.3859\textwidth)  -- 
(0.3727\textwidth, 0.3855\textwidth)  -- 
(0.3728\textwidth, 0.3851\textwidth)  -- 
(0.3730\textwidth, 0.3848\textwidth)  -- 
(0.3732\textwidth, 0.3844\textwidth)  -- 
(0.3734\textwidth, 0.3840\textwidth)  -- 
(0.3736\textwidth, 0.3836\textwidth)  -- 
(0.3738\textwidth, 0.3832\textwidth)  -- 
(0.3740\textwidth, 0.3829\textwidth)  -- 
(0.3742\textwidth, 0.3825\textwidth)  -- 
(0.3744\textwidth, 0.3821\textwidth)  -- 
(0.3746\textwidth, 0.3817\textwidth)  -- 
(0.3748\textwidth, 0.3814\textwidth)  -- 
(0.3750\textwidth, 0.3810\textwidth)  -- 
(0.3752\textwidth, 0.3806\textwidth)  -- 
(0.3754\textwidth, 0.3802\textwidth)  -- 
(0.3756\textwidth, 0.3799\textwidth)  -- 
(0.3759\textwidth, 0.3795\textwidth)  -- 
(0.3761\textwidth, 0.3791\textwidth)  -- 
(0.3763\textwidth, 0.3788\textwidth)  -- 
(0.3765\textwidth, 0.3784\textwidth)  -- 
(0.3768\textwidth, 0.3781\textwidth)  -- 
(0.3770\textwidth, 0.3777\textwidth)  -- 
(0.3772\textwidth, 0.3773\textwidth)  -- 
(0.3775\textwidth, 0.3770\textwidth)  -- 
(0.3777\textwidth, 0.3766\textwidth)  -- 
(0.3780\textwidth, 0.3763\textwidth)  -- 
(0.3782\textwidth, 0.3759\textwidth)  -- 
(0.3784\textwidth, 0.3756\textwidth)  -- 
(0.3787\textwidth, 0.3752\textwidth)  -- 
(0.3789\textwidth, 0.3749\textwidth)  -- 
(0.3792\textwidth, 0.3745\textwidth)  -- 
(0.3795\textwidth, 0.3742\textwidth)  -- 
(0.3797\textwidth, 0.3738\textwidth)  -- 
(0.3800\textwidth, 0.3735\textwidth)  -- 
(0.3802\textwidth, 0.3731\textwidth)  -- 
(0.3805\textwidth, 0.3728\textwidth)  -- 
(0.3808\textwidth, 0.3724\textwidth)  -- 
(0.3810\textwidth, 0.3721\textwidth)  -- 
(0.3813\textwidth, 0.3718\textwidth)  -- 
(0.3816\textwidth, 0.3714\textwidth)  -- 
(0.3819\textwidth, 0.3711\textwidth)  -- 
(0.3821\textwidth, 0.3708\textwidth)  -- 
(0.3824\textwidth, 0.3704\textwidth)  -- 
(0.3827\textwidth, 0.3701\textwidth)  -- 
(0.3830\textwidth, 0.3698\textwidth)  -- 
(0.3833\textwidth, 0.3695\textwidth)  -- 
(0.3836\textwidth, 0.3691\textwidth)  -- 
(0.3839\textwidth, 0.3688\textwidth)  -- 
(0.3842\textwidth, 0.3685\textwidth)  -- 
(0.3845\textwidth, 0.3682\textwidth)  -- 
(0.3848\textwidth, 0.3679\textwidth)  -- 
(0.3851\textwidth, 0.3675\textwidth)  -- 
(0.3854\textwidth, 0.3672\textwidth)  -- 
(0.3857\textwidth, 0.3669\textwidth)  -- 
(0.3860\textwidth, 0.3666\textwidth)  -- 
(0.3863\textwidth, 0.3663\textwidth)  -- 
(0.3866\textwidth, 0.3660\textwidth)  -- 
(0.3869\textwidth, 0.3657\textwidth)  -- 
(0.3873\textwidth, 0.3654\textwidth)  -- 
(0.3876\textwidth, 0.3651\textwidth)  -- 
(0.3879\textwidth, 0.3648\textwidth)  -- 
(0.3882\textwidth, 0.3645\textwidth)  -- 
(0.3885\textwidth, 0.3642\textwidth)  -- 
(0.3889\textwidth, 0.3639\textwidth)  -- 
(0.3892\textwidth, 0.3636\textwidth)  -- 
(0.3895\textwidth, 0.3633\textwidth)  -- 
(0.3899\textwidth, 0.3630\textwidth)  -- 
(0.3902\textwidth, 0.3627\textwidth)  -- 
(0.3905\textwidth, 0.3625\textwidth)  -- 
(0.3909\textwidth, 0.3622\textwidth)  -- 
(0.3912\textwidth, 0.3619\textwidth)  -- 
(0.3916\textwidth, 0.3616\textwidth)  -- 
(0.3919\textwidth, 0.3613\textwidth)  -- 
(0.3923\textwidth, 0.3611\textwidth)  -- 
(0.3926\textwidth, 0.3608\textwidth)  -- 
(0.3930\textwidth, 0.3605\textwidth)  -- 
(0.3933\textwidth, 0.3603\textwidth)  -- 
(0.3937\textwidth, 0.3600\textwidth)  -- 
(0.3940\textwidth, 0.3597\textwidth)  -- 
(0.3944\textwidth, 0.3595\textwidth)  -- 
(0.3947\textwidth, 0.3592\textwidth)  -- 
(0.3951\textwidth, 0.3589\textwidth)  -- 
(0.3955\textwidth, 0.3587\textwidth)  -- 
(0.3958\textwidth, 0.3584\textwidth)  -- 
(0.3962\textwidth, 0.3582\textwidth)  -- 
(0.3966\textwidth, 0.3579\textwidth)  -- 
(0.3969\textwidth, 0.3577\textwidth)  -- 
(0.3973\textwidth, 0.3574\textwidth)  -- 
(0.3977\textwidth, 0.3572\textwidth)  -- 
(0.3981\textwidth, 0.3570\textwidth)  -- 
(0.3984\textwidth, 0.3567\textwidth)  -- 
(0.3988\textwidth, 0.3565\textwidth)  -- 
(0.3992\textwidth, 0.3562\textwidth)  -- 
(0.3996\textwidth, 0.3560\textwidth)  -- 
(0.4000\textwidth, 0.3558\textwidth)  -- 
(0.4004\textwidth, 0.3556\textwidth)  -- 
(0.4006\textwidth, 0.3553\textwidth)  -- 
(0.4011\textwidth, 0.3551\textwidth)  -- 
(0.4015\textwidth, 0.3549\textwidth)  -- 
(0.4019\textwidth, 0.3547\textwidth)  -- 
(0.4023\textwidth, 0.3544\textwidth)  -- 
(0.4027\textwidth, 0.3542\textwidth)  -- 
(0.4031\textwidth, 0.3540\textwidth)  -- 
(0.4035\textwidth, 0.3538\textwidth)  -- 
(0.4039\textwidth, 0.3536\textwidth)  -- 
(0.4043\textwidth, 0.3534\textwidth)  -- 
(0.4047\textwidth, 0.3532\textwidth)  -- 
(0.4051\textwidth, 0.3530\textwidth)  -- 
(0.4055\textwidth, 0.3528\textwidth)  -- 
(0.4059\textwidth, 0.3526\textwidth)  -- 
(0.4063\textwidth, 0.3524\textwidth)  -- 
(0.4067\textwidth, 0.3522\textwidth)  -- 
(0.4071\textwidth, 0.3520\textwidth)  -- 
(0.4076\textwidth, 0.3518\textwidth)  -- 
(0.4080\textwidth, 0.3516\textwidth)  -- 
(0.4084\textwidth, 0.3515\textwidth)  -- 
(0.4088\textwidth, 0.3513\textwidth)  -- 
(0.4092\textwidth, 0.3511\textwidth)  -- 
(0.4096\textwidth, 0.3509\textwidth)  -- 
(0.4100\textwidth, 0.3508\textwidth)  -- 
(0.4105\textwidth, 0.3506\textwidth)  -- 
(0.4109\textwidth, 0.3504\textwidth)  -- 
(0.4113\textwidth, 0.3503\textwidth)  -- 
(0.4117\textwidth, 0.3501\textwidth)  -- 
(0.4122\textwidth, 0.3499\textwidth)  -- 
(0.4126\textwidth, 0.3498\textwidth)  -- 
(0.4130\textwidth, 0.3496\textwidth)  -- 
(0.4134\textwidth, 0.3495\textwidth)  -- 
(0.4139\textwidth, 0.3493\textwidth)  -- 
(0.4143\textwidth, 0.3492\textwidth)  -- 
(0.4147\textwidth, 0.3490\textwidth)  -- 
(0.4152\textwidth, 0.3489\textwidth)  -- 
(0.4156\textwidth, 0.3487\textwidth)  -- 
(0.4160\textwidth, 0.3486\textwidth)  -- 
(0.4165\textwidth, 0.3485\textwidth)  -- 
(0.4169\textwidth, 0.3483\textwidth)  -- 
(0.4173\textwidth, 0.3482\textwidth)  -- 
(0.4178\textwidth, 0.3481\textwidth)  -- 
(0.4182\textwidth, 0.3479\textwidth)  -- 
(0.4187\textwidth, 0.3478\textwidth)  -- 
(0.4191\textwidth, 0.3477\textwidth)  -- 
(0.4195\textwidth, 0.3476\textwidth)  -- 
(0.4200\textwidth, 0.3475\textwidth)  -- 
(0.4204\textwidth, 0.3473\textwidth)  -- 
(0.4209\textwidth, 0.3472\textwidth)  -- 
(0.4213\textwidth, 0.3471\textwidth)  -- 
(0.4218\textwidth, 0.3470\textwidth)  -- 
(0.4222\textwidth, 0.3469\textwidth)  -- 
(0.4227\textwidth, 0.3468\textwidth)  -- 
(0.4231\textwidth, 0.3467\textwidth)  -- 
(0.4235\textwidth, 0.3466\textwidth)  -- 
(0.4240\textwidth, 0.3465\textwidth)  -- 
(0.4244\textwidth, 0.3464\textwidth)  -- 
(0.4249\textwidth, 0.3463\textwidth)  -- 
(0.4253\textwidth, 0.3463\textwidth)  -- 
(0.4258\textwidth, 0.3462\textwidth)  -- 
(0.4262\textwidth, 0.3461\textwidth)  -- 
(0.4267\textwidth, 0.3460\textwidth)  -- 
(0.4272\textwidth, 0.3459\textwidth)  -- 
(0.4276\textwidth, 0.3459\textwidth)  -- 
(0.4281\textwidth, 0.3458\textwidth)  -- 
(0.4285\textwidth, 0.3457\textwidth)  -- 
(0.4290\textwidth, 0.3457\textwidth)  -- 
(0.4294\textwidth, 0.3456\textwidth)  -- 
(0.4299\textwidth, 0.3456\textwidth)  -- 
(0.4303\textwidth, 0.3455\textwidth)  -- 
(0.4308\textwidth, 0.3454\textwidth)  -- 
(0.4312\textwidth, 0.3454\textwidth)  -- 
(0.4317\textwidth, 0.3453\textwidth)  -- 
(0.4322\textwidth, 0.3453\textwidth)  -- 
(0.4326\textwidth, 0.3452\textwidth)  -- 
(0.4331\textwidth, 0.3452\textwidth)  -- 
(0.4335\textwidth, 0.3452\textwidth)  -- 
(0.4340\textwidth, 0.3451\textwidth)  -- 
(0.4345\textwidth, 0.3451\textwidth)  -- 
(0.4349\textwidth, 0.3451\textwidth)  -- 
(0.4354\textwidth, 0.3450\textwidth)  -- 
(0.4358\textwidth, 0.3450\textwidth)  -- 
(0.4363\textwidth, 0.3450\textwidth)  -- 
(0.4368\textwidth, 0.3450\textwidth)  -- 
(0.4372\textwidth, 0.3450\textwidth)  -- 
(0.4377\textwidth, 0.3449\textwidth)  -- 
(0.4381\textwidth, 0.3449\textwidth)  -- 
(0.4386\textwidth, 0.3449\textwidth)  -- 
(0.4391\textwidth, 0.3449\textwidth)  -- 
(0.4395\textwidth, 0.3449\textwidth)  -- 
(0.4400\textwidth, 0.3449\textwidth)  -- 
(0.4404\textwidth, 0.3449\textwidth)  -- 
(0.4409\textwidth, 0.3449\textwidth)  -- 
(0.4414\textwidth, 0.3449\textwidth)  -- 
(0.4418\textwidth, 0.3449\textwidth)  -- 
(0.4423\textwidth, 0.3449\textwidth)  --
(0.4427\textwidth, 0.3449\textwidth)  -- 
(0.4432\textwidth, 0.3450\textwidth)  -- 
(0.4437\textwidth, 0.3450\textwidth)  -- 
(0.4441\textwidth, 0.3450\textwidth)  -- 
(0.4446\textwidth, 0.3450\textwidth)  -- 
(0.4450\textwidth, 0.3451\textwidth)  -- 
(0.4455\textwidth, 0.3451\textwidth)  -- 
(0.4460\textwidth, 0.3451\textwidth)  -- 
(0.4464\textwidth, 0.3451\textwidth)  -- 
(0.4469\textwidth, 0.3452\textwidth)  -- 
(0.4473\textwidth, 0.3452\textwidth)  -- 
(0.4478\textwidth, 0.3453\textwidth)  -- 
(0.4482\textwidth, 0.3453\textwidth)  -- 
(0.4487\textwidth, 0.3454\textwidth)  -- 
(0.4492\textwidth, 0.3454\textwidth)  -- 
(0.4496\textwidth, 0.3455\textwidth)  -- 
(0.4501\textwidth, 0.3455\textwidth)  -- 
(0.4505\textwidth, 0.3456\textwidth)  -- 
(0.4510\textwidth, 0.3456\textwidth)  -- 
(0.4514\textwidth, 0.3457\textwidth)  -- 
(0.4519\textwidth, 0.3458\textwidth)  -- 
(0.4523\textwidth, 0.3458\textwidth)  -- 
(0.4528\textwidth, 0.3459\textwidth)  -- 
(0.4533\textwidth, 0.3460\textwidth)  -- 
(0.4537\textwidth, 0.3461\textwidth)  -- 
(0.4542\textwidth, 0.3461\textwidth)  -- 
(0.4546\textwidth, 0.3462\textwidth)  -- 
(0.4551\textwidth, 0.3463\textwidth)  -- 
(0.4555\textwidth, 0.3464\textwidth)  -- 
(0.4560\textwidth, 0.3465\textwidth)  -- 
(0.4564\textwidth, 0.3466\textwidth)  -- 
(0.4569\textwidth, 0.3467\textwidth)  -- 
(0.4573\textwidth, 0.3468\textwidth)  -- 
(0.4577\textwidth, 0.3469\textwidth)  -- 
(0.4582\textwidth, 0.3470\textwidth)  -- 
(0.4586\textwidth, 0.3471\textwidth)  -- 
(0.4591\textwidth, 0.3472\textwidth)  -- 
(0.4595\textwidth, 0.3473\textwidth)  -- 
(0.4600\textwidth, 0.3474\textwidth)  -- 
(0.4604\textwidth, 0.3475\textwidth)  -- 
(0.4609\textwidth, 0.3476\textwidth)  -- 
(0.4613\textwidth, 0.3478\textwidth)  -- 
(0.4617\textwidth, 0.3479\textwidth)  -- 
(0.4622\textwidth, 0.3480\textwidth)  -- 
(0.4626\textwidth, 0.3481\textwidth)  -- 
(0.4631\textwidth, 0.3483\textwidth)  -- 
(0.4635\textwidth, 0.3484\textwidth)  -- 
(0.4639\textwidth, 0.3485\textwidth)  -- 
(0.4644\textwidth, 0.3487\textwidth)  -- 
(0.4648\textwidth, 0.3488\textwidth)  -- 
(0.4652\textwidth, 0.3489\textwidth)  -- 
(0.4657\textwidth, 0.3491\textwidth)  -- 
(0.4661\textwidth, 0.3492\textwidth)  -- 
(0.4665\textwidth, 0.3494\textwidth)  -- 
(0.4669\textwidth, 0.3495\textwidth)  -- 
(0.4674\textwidth, 0.3497\textwidth)  -- 
(0.4678\textwidth, 0.3499\textwidth)  -- 
(0.4682\textwidth, 0.3500\textwidth)  -- 
(0.4687\textwidth, 0.3502\textwidth)  -- 
(0.4691\textwidth, 0.3503\textwidth)  -- 
(0.4695\textwidth, 0.3505\textwidth)  -- 
(0.4699\textwidth, 0.3507\textwidth)  -- 
(0.4703\textwidth, 0.3508\textwidth)  -- 
(0.4708\textwidth, 0.3510\textwidth)  -- 
(0.4712\textwidth, 0.3512\textwidth)  -- 
(0.4716\textwidth, 0.3514\textwidth)  -- 
(0.4720\textwidth, 0.3516\textwidth)  -- 
(0.4724\textwidth, 0.3517\textwidth)  -- 
(0.4728\textwidth, 0.3519\textwidth)  -- 
(0.4732\textwidth, 0.3521\textwidth)  -- 
(0.4737\textwidth, 0.3523\textwidth)  -- 
(0.4741\textwidth, 0.3525\textwidth)  -- 
(0.4745\textwidth, 0.3527\textwidth)  -- 
(0.4749\textwidth, 0.3529\textwidth)  -- 
(0.4753\textwidth, 0.3531\textwidth)  -- 
(0.4757\textwidth, 0.3533\textwidth)  -- 
(0.4761\textwidth, 0.3535\textwidth)  -- 
(0.4765\textwidth, 0.3537\textwidth)  -- 
(0.4769\textwidth, 0.3539\textwidth)  -- 
(0.4773\textwidth, 0.3541\textwidth)  -- 
(0.4777\textwidth, 0.3543\textwidth)  -- 
(0.4781\textwidth, 0.3546\textwidth)  -- 
(0.4785\textwidth, 0.3548\textwidth)  -- 
(0.4789\textwidth, 0.3550\textwidth)  -- 
(0.4792\textwidth, 0.3552\textwidth)  -- 
(0.4796\textwidth, 0.3554\textwidth)  -- 
(0.4800\textwidth, 0.3557\textwidth)  -- 
(0.4804\textwidth, 0.3559\textwidth)  -- 
(0.4808\textwidth, 0.3561\textwidth)  -- 
(0.4812\textwidth, 0.3564\textwidth)  -- 
(0.4815\textwidth, 0.3566\textwidth)  -- 
(0.4819\textwidth, 0.3568\textwidth)  -- 
(0.4823\textwidth, 0.3571\textwidth)  -- 
(0.4827\textwidth, 0.3573\textwidth)  -- 
(0.4830\textwidth, 0.3576\textwidth)  -- 
(0.4834\textwidth, 0.3578\textwidth)  -- 
(0.4838\textwidth, 0.3581\textwidth)  -- 
(0.4842\textwidth, 0.3583\textwidth)  -- 
(0.4845\textwidth, 0.3586\textwidth)  -- 
(0.4849\textwidth, 0.3588\textwidth)  -- 
(0.4853\textwidth, 0.3591\textwidth)  -- 
(0.4856\textwidth, 0.3593\textwidth)  -- 
(0.4860\textwidth, 0.3596\textwidth)  -- 
(0.4863\textwidth, 0.3599\textwidth)  -- 
(0.4867\textwidth, 0.3601\textwidth)  -- 
(0.4870\textwidth, 0.3604\textwidth)  -- 
(0.4874\textwidth, 0.3607\textwidth)  -- 
(0.4877\textwidth, 0.3609\textwidth)  -- 
(0.4881\textwidth, 0.3612\textwidth)  -- 
(0.4884\textwidth, 0.3615\textwidth)  -- 
(0.4888\textwidth, 0.3618\textwidth)  -- 
(0.4891\textwidth, 0.3620\textwidth)  -- 
(0.4895\textwidth, 0.3623\textwidth)  -- 
(0.4898\textwidth, 0.3626\textwidth)  -- 
(0.4901\textwidth, 0.3629\textwidth)  -- 
(0.4905\textwidth, 0.3632\textwidth)  -- 
(0.4908\textwidth, 0.3635\textwidth)  -- 
(0.4911\textwidth, 0.3637\textwidth)  -- 
(0.4915\textwidth, 0.3640\textwidth)  -- 
(0.4918\textwidth, 0.3643\textwidth)  -- 
(0.4921\textwidth, 0.3646\textwidth)  -- 
(0.4924\textwidth, 0.3649\textwidth)  -- 
(0.4928\textwidth, 0.3652\textwidth)  -- 
(0.4931\textwidth, 0.3655\textwidth)  -- 
(0.4934\textwidth, 0.3658\textwidth)  -- 
(0.4937\textwidth, 0.3661\textwidth)  -- 
(0.4940\textwidth, 0.3664\textwidth)  -- 
(0.4943\textwidth, 0.3668\textwidth)  -- 
(0.4946\textwidth, 0.3671\textwidth)  -- 
(0.4950\textwidth, 0.3674\textwidth)  -- 
(0.4953\textwidth, 0.3677\textwidth)  -- 
(0.4956\textwidth, 0.3680\textwidth)  -- 
(0.4959\textwidth, 0.3683\textwidth)  -- 
(0.4962\textwidth, 0.3686\textwidth)  -- 
(0.4964\textwidth, 0.3690\textwidth)  -- 
(0.4967\textwidth, 0.3693\textwidth)  -- 
(0.4970\textwidth, 0.3696\textwidth)  -- 
(0.4973\textwidth, 0.3699\textwidth)  -- 
(0.4976\textwidth, 0.3703\textwidth)  -- 
(0.4979\textwidth, 0.3706\textwidth)  -- 
(0.4982\textwidth, 0.3709\textwidth)  -- 
(0.4984\textwidth, 0.3713\textwidth)  -- 
(0.4987\textwidth, 0.3716\textwidth)  -- 
(0.4990\textwidth, 0.3719\textwidth)  -- 
(0.4993\textwidth, 0.3723\textwidth)  -- 
(0.4995\textwidth, 0.3726\textwidth)  -- 
(0.4998\textwidth, 0.3730\textwidth)  -- 
(0.5001\textwidth, 0.3733\textwidth)  -- 
(0.5003\textwidth, 0.3736\textwidth)  -- 
(0.5006\textwidth, 0.3740\textwidth)  -- 
(0.5009\textwidth, 0.3743\textwidth)  -- 
(0.5011\textwidth, 0.3747\textwidth)  -- 
(0.5014\textwidth, 0.3750\textwidth)  -- 
(0.5016\textwidth, 0.3754\textwidth)  -- 
(0.5019\textwidth, 0.3757\textwidth)  -- 
(0.5021\textwidth, 0.3761\textwidth)  -- 
(0.5023\textwidth, 0.3764\textwidth)  -- 
(0.5026\textwidth, 0.3768\textwidth)  -- 
(0.5028\textwidth, 0.3772\textwidth)  -- 
(0.5031\textwidth, 0.3775\textwidth)  -- 
(0.5033\textwidth, 0.3779\textwidth)  -- 
(0.5035\textwidth, 0.3782\textwidth)  -- 
(0.5038\textwidth, 0.3786\textwidth)  -- 
(0.5040\textwidth, 0.3790\textwidth)  -- 
(0.5042\textwidth, 0.3793\textwidth)  -- 
(0.5044\textwidth, 0.3797\textwidth)  -- 
(0.5046\textwidth, 0.3801\textwidth)  -- 
(0.5049\textwidth, 0.3804\textwidth)  -- 
(0.5051\textwidth, 0.3808\textwidth)  -- 
(0.5053\textwidth, 0.3812\textwidth)  -- 
(0.5055\textwidth, 0.3815\textwidth)  -- 
(0.5057\textwidth, 0.3819\textwidth)  -- 
(0.5059\textwidth, 0.3823\textwidth)  -- 
(0.5061\textwidth, 0.3827\textwidth)  -- 
(0.5063\textwidth, 0.3830\textwidth)  -- 
(0.5065\textwidth, 0.3834\textwidth)  -- 
(0.5067\textwidth, 0.3838\textwidth)  -- 
(0.5069\textwidth, 0.3842\textwidth)  -- 
(0.5071\textwidth, 0.3846\textwidth)  -- 
(0.5072\textwidth, 0.3850\textwidth)  -- 
(0.5074\textwidth, 0.3853\textwidth)  -- 
(0.5076\textwidth, 0.3857\textwidth)  -- 
(0.5078\textwidth, 0.3861\textwidth)  -- 
(0.5080\textwidth, 0.3865\textwidth)  -- 
(0.5081\textwidth, 0.3869\textwidth)  -- 
(0.5083\textwidth, 0.3873\textwidth)  -- 
(0.5085\textwidth, 0.3877\textwidth)  -- 
(0.5086\textwidth, 0.3881\textwidth)  -- 
(0.5088\textwidth, 0.3884\textwidth)  -- 
(0.5089\textwidth, 0.3888\textwidth)  -- 
(0.5091\textwidth, 0.3892\textwidth)  -- 
(0.5092\textwidth, 0.3896\textwidth)  -- 
(0.5094\textwidth, 0.3900\textwidth)  -- 
(0.5095\textwidth, 0.3904\textwidth)  -- 
(0.5097\textwidth, 0.3908\textwidth)  -- 
(0.5098\textwidth, 0.3912\textwidth)  -- 
(0.5100\textwidth, 0.3916\textwidth)  -- 
(0.5101\textwidth, 0.3920\textwidth)  -- 
(0.5102\textwidth, 0.3924\textwidth)  -- 
(0.5104\textwidth, 0.3928\textwidth)  -- 
(0.5105\textwidth, 0.3932\textwidth)  -- 
(0.5106\textwidth, 0.3936\textwidth)  -- 
(0.5107\textwidth, 0.3940\textwidth)  -- 
(0.5109\textwidth, 0.3944\textwidth)  -- 
(0.5110\textwidth, 0.3948\textwidth)  -- 
(0.5111\textwidth, 0.3952\textwidth)  -- 
(0.5112\textwidth, 0.3956\textwidth)  -- 
(0.5113\textwidth, 0.3961\textwidth)  -- 
(0.5114\textwidth, 0.3965\textwidth)  -- 
(0.5115\textwidth, 0.3969\textwidth)  -- 
(0.5116\textwidth, 0.3973\textwidth)  -- 
(0.5117\textwidth, 0.3977\textwidth)  -- 
(0.5118\textwidth, 0.3981\textwidth)  -- 
(0.5119\textwidth, 0.3985\textwidth)  -- 
(0.5120\textwidth, 0.3989\textwidth)  -- 
(0.5121\textwidth, 0.3993\textwidth)  -- 
(0.5121\textwidth, 0.3997\textwidth)  -- 
(0.5122\textwidth, 0.4001\textwidth)  -- 
(0.5123\textwidth, 0.4006\textwidth)  -- 
(0.5124\textwidth, 0.4010\textwidth)  -- 
(0.5124\textwidth, 0.4014\textwidth)  -- 
(0.5125\textwidth, 0.4018\textwidth)  -- 
(0.5126\textwidth, 0.4022\textwidth)  -- 
(0.5126\textwidth, 0.4026\textwidth)  -- 
(0.5127\textwidth, 0.4030\textwidth)  -- 
(0.5128\textwidth, 0.4035\textwidth)  -- 
(0.5128\textwidth, 0.4039\textwidth)  -- 
(0.5129\textwidth, 0.4043\textwidth)  -- 
(0.5129\textwidth, 0.4047\textwidth)  -- 
(0.5129\textwidth, 0.4051\textwidth)  -- 
(0.5130\textwidth, 0.4055\textwidth)  -- 
(0.5130\textwidth, 0.4060\textwidth)  -- 
(0.5131\textwidth, 0.4064\textwidth)  -- 
(0.5131\textwidth, 0.4068\textwidth)  -- 
(0.5131\textwidth, 0.4072\textwidth)  -- 
(0.5132\textwidth, 0.4076\textwidth)  -- 
(0.5132\textwidth, 0.4080\textwidth)  -- 
(0.5132\textwidth, 0.4085\textwidth)  -- 
(0.5132\textwidth, 0.4089\textwidth)  -- 
(0.5132\textwidth, 0.4093\textwidth)  -- 
(0.5133\textwidth, 0.4097\textwidth)  -- 
(0.5133\textwidth, 0.4101\textwidth)  -- 
(0.5133\textwidth, 0.4105\textwidth)  -- 
(0.5133\textwidth, 0.4110\textwidth)  -- 
(0.5133\textwidth, 0.4114\textwidth) 
;\definecolor{drawColor}{rgb}{0.3804532587528229, 0.6115263700485229, 1.0}
\definecolor{fillColor}{rgb}{0.0, 0.0, 0.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt]
(0.1111\textwidth, 0.4967\textwidth)  -- 
(0.7768\textwidth, 0.3240\textwidth)
;\definecolor{drawColor}{rgb}{0.0, 0.7281478643417358, 0.2208116352558136}
\definecolor{fillColor}{rgb}{0.0, 0.0, 0.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt]

(0.3351\textwidth, 0.0889\textwidth)  --  
(0.5260\textwidth, 0.6944\textwidth)
;\definecolor{drawColor}{rgb}{0.9719701409339905, 0.4636178016662598, 0.4272272884845734}
\definecolor{fillColor}{rgb}{0.0, 0.0, 0.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 0.0, line width = 1.0pt] 
(0.3785\textwidth, 0.6944\textwidth)  -- 
(0.5087\textwidth, 0.0889\textwidth)
;\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{1.0, 0.0, 0.0}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4392\textwidth, 0.4114\textwidth) circle [radius=0.00625\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4956\textwidth, 0.5990\textwidth) circle [radius=0.00625\textwidth] ;
\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.4369\textwidth, 0.4122\textwidth) circle [radius=0.00625\textwidth] ;
\node [right, anchor=west] at (0.7999\textwidth, 0.4384\textwidth){ID
} ;
\definecolor{drawColor}{rgb}{1.0, 1.0, 1.0}
\definecolor{fillColor}{rgb}{0.9200000166893005, 0.9200000166893005, 0.9200000166893005}

\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 1.0, line width = 1.0pt] (0.7999\textwidth, 0.4150\textwidth) rectangle (0.8444\textwidth, 0.3706\textwidth) ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.9719701409339905, 0.4636178016662598, 0.4272272884845734}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.8222\textwidth, 0.3928\textwidth) circle [radius=0.007\textwidth] ;
\node [right, anchor=west] at (0.8577\textwidth, 0.3928\textwidth){0
} ;
\definecolor{drawColor}{rgb}{1.0, 1.0, 1.0}
\definecolor{fillColor}{rgb}{0.9200000166893005, 0.9200000166893005, 0.9200000166893005}

\draw [color = drawColor, fill = fillColor, draw opacity = 1.0, fill opacity = 1.0, line width = 1.0pt] (0.7999\textwidth, 0.3683\textwidth) rectangle (0.8444\textwidth, 0.3239\textwidth) ;
\definecolor{drawColor}{rgb}{0.0, 0.0, 0.0}
\definecolor{fillColor}{rgb}{0.0, 0.7491715550422668, 0.7701835632324219}

\draw [color = drawColor, fill = fillColor, draw opacity = 0.0, fill opacity = 1.0, line width = 1.0pt] (0.8222\textwidth, 0.3461\textwidth) circle [radius=0.007\textwidth] ;
\node [right, anchor=west] at (0.8577\textwidth, 0.3461\textwidth){1
} ;

\end{tikzpicture}
